Dynamic Run-Out Pricing for Perishable Goods

I study a dynamic pricing problem in which a seller with limited inventory must sequentially price a perishable product for arriving customers with heterogeneous valuations. The key difficulty lies in balancing immediate sales against future opportunities under capacity constraints and stochastic customer valuations. I propose a simple, interpretable, and asymptotically optimal dynamic pricing algorithm, called Dynamic Run-Out Pricing (DROP), that adjusts prices in real time based on current inventory and anticipated future demand. Under the assumption that customers' valuations follow bounded or exponential distributions, our theoretical results show that DROP's expected revenue converges to the optimal revenue as market size grows. Unlike traditional notions of near-optimality, where the ratio of the algorithm's revenue to the optimal revenue converges to 1, I show that the absolute difference between the two revenues converges to 0 as the market size increases, underscoring the algorithm's effectiveness. Furthermore, I extend our analysis to heavy-tailed valuation distributions, specifically the Pareto distribution, where standard run-out heuristics severely underprice inventory by ignoring the value of waiting for extreme valuations. To correct this, I introduce the Tail-Aware DROP (TA-DROP) heuristic, which intentionally inflates prices to protect inventory, and I prove that it restores asymptotic optimality with a strict polynomial convergence rate.

==> Figures/Harmonic.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
      width=12cm,
      height=8cm,
      xlabel={$N$},
      ylabel={Rev},
      legend pos=south east,
      xmin=0, xmax=2000,
      ymin=0, ymax=22,
    ]



\draw[stealth-stealth, thick, olive] (axis cs:1500, 17.2) -- (axis cs:1500, 21.1);



\addplot[color=blue, line width=0.5mm] coordinates{
(1, 0.5)
(2, 2.0)
(3, 3.0)
(4, 3.749999999999999)
(5, 4.35)
(6, 4.85)
(7, 5.278571428571428)
(8, 5.6535714285714285)
(9, 5.986904761904761)
(10, 6.286904761904761)
(11, 6.559632034632035)
(12, 6.809632034632035)
(13, 7.040401265401265)
(14, 7.25468697968698)
(15, 7.454686979686981)
(16, 7.642186979686981)
(17, 7.8186575679222745)
(18, 7.985324234588941)
(19, 8.143218971431047)
(20, 8.293218971431045)
(21, 8.436076114288188)
(22, 8.572439750651824)
(23, 8.70287453326052)
(24, 8.82787453326052)
(25, 8.94787453326052)
(26, 9.063259148645136)
(27, 9.174370259756246)
(28, 9.281513116899104)
(29, 9.384961392761172)
(30, 9.484961392761171)
(31, 9.58173558630956)
(32, 9.67548558630956)
(33, 9.766394677218651)
(34, 9.854629971336298)
(35, 9.940344257050583)
(36, 10.023677590383915)
(37, 10.104758671464998)
(38, 10.18370603988605)
(39, 10.260629116809127)
(40, 10.335629116809127)
(41, 10.408799848516445)
(42, 10.480228419945016)
(43, 10.549995861805481)
(44, 10.618177679987298)
(45, 10.684844346653964)
(46, 10.750061737958312)
(47, 10.813891525192354)
(48, 10.876391525192354)
(49, 10.93761601498827)
(50, 10.99761601498827)
(51, 11.056439544400034)
(52, 11.114131852092342)
(53, 11.170735625677247)
(54, 11.226291181232803)
(55, 11.280836635778257)
(56, 11.334408064349688)
(57, 11.387039643297054)
(58, 11.43876378122809)
(59, 11.489611238855208)
(60, 11.539611238855208)
(61, 11.58879156672406)
(62, 11.637178663498254)
(63, 11.684797711117302)
(64, 11.731672711117302)
(65, 11.777826557271148)
(66, 11.823281102725694)
(67, 11.86805722212868)
(68, 11.912174869187504)
(69, 11.955653130057069)
(70, 11.998510272914213)
(71, 12.040763794040974)
(72, 12.082430460707641)
(73, 12.123526351118599)
(74, 12.16406689165914)
(75, 12.20406689165914)
(76, 12.243540575869668)
(77, 12.282501614830707)
(78, 12.320963153292245)
(79, 12.35893783683655)
(80, 12.39643783683655)
(81, 12.433474873873587)
(82, 12.470060239727244)
(83, 12.506204818040498)
(84, 12.541919103754783)
(85, 12.577213221401841)
(86, 12.612096942332075)
(87, 12.646579700952763)
(88, 12.680670610043673)
(89, 12.714378475212214)
(90, 12.747711808545546)
(91, 12.780678841512579)
(92, 12.813287537164754)
(93, 12.845545601680882)
(94, 12.877460495297903)
(95, 12.909039442666323)
(96, 12.940289442666325)
(97, 12.971217277717871)
(98, 13.001829522615832)
(99, 13.032132552918863)
(100, 13.062132552918861)
(101, 13.091835523215892)
(102, 13.121247287921774)
(103, 13.150373501514007)
(104, 13.179219655360164)
(105, 13.207791083931593)
(106, 13.236092970724044)
(107, 13.264130353901614)
(108, 13.291908131679392)
(109, 13.319431067459206)
(110, 13.346703794731933)
(111, 13.373730821758961)
(112, 13.400516536044675)
(113, 13.427065208611047)
(114, 13.453380998084732)
(115, 13.479467954606474)
(116, 13.50533002357199)
(117, 13.530971049213015)
(118, 13.556394778026576)
(119, 13.581604862060189)
(120, 13.606604862060191)
(121, 13.631398250489944)
(122, 13.655988414424368)
(123, 13.680378658326806)
(124, 13.704572206713902)
(125, 13.728572206713903)
(126, 13.752381730523425)
(127, 13.77600377776752)
(128, 13.79944127776752)
(129, 13.822697091721011)
(130, 13.845774014797932)
(131, 13.868674778156713)
(132, 13.891402050883986)
(133, 13.913958441861428)
(134, 13.936346501562923)
(135, 13.958568723785142)
(136, 13.980627547314555)
(137, 14.002525357533536)
(138, 14.024264487968317)
(139, 14.045847221781266)
(140, 14.067275793209838)
(141, 14.088552388954518)
(142, 14.109679149517898)
(143, 14.130658170496918)
(144, 14.15149150383025)
(145, 14.172181159002665)
(146, 14.192729104208144)
(147, 14.21313726747345)
(148, 14.233407537743723)
(149, 14.253541765931644)
(150, 14.273541765931643)
(151, 14.293409315600517)
(152, 14.31314615770578)
(153, 14.332754000843035)
(154, 14.352234520323556)
(155, 14.371589359033234)
(156, 14.390820128264004)
(157, 14.40992840851878)
(158, 14.428915750290933)
(159, 14.447783674819235)
(160, 14.466533674819232)
(161, 14.4851672151919)
(162, 14.50368573371042)
(163, 14.522090641685882)
(164, 14.540383324612709)
(165, 14.558565142794528)
(166, 14.576637431951156)
(167, 14.59460150380744)
(168, 14.612458646664585)
(169, 14.630210125954527)
(170, 14.647857184778054)
(171, 14.665401044427178)
(172, 14.682842904892293)
(173, 14.700183945354723)
(174, 14.717425324665065)
(175, 14.734568181807923)
(176, 14.751613636353376)
(177, 14.76856278889575)
(178, 14.785416721480019)
(179, 14.802176498016333)
(180, 14.818843164682999)
(181, 14.83541775031836)
(182, 14.851901266801875)
(183, 14.868294709424827)
(184, 14.884599057250913)
(185, 14.900815273467131)
(186, 14.916944305725195)
(187, 14.932987086473858)
(188, 14.948944533282368)
(189, 14.964817549155384)
(190, 14.980607022839596)
(191, 14.996313829122318)
(192, 15.011938829122318)
(193, 15.027482870573095)
(194, 15.042946788098867)
(195, 15.058331403483482)
(196, 15.073637525932462)
(197, 15.088865952328401)
(198, 15.104017467479917)
(199, 15.119092844364339)
(200, 15.13409284436434)
(201, 15.149018217498668)
(202, 15.16386970264718)
(203, 15.178648027770333)
(204, 15.193353910123275)
(205, 15.207988056464739)
(206, 15.222551163260853)
(207, 15.23704391688404)
(208, 15.25146699380712)
(209, 15.265821060792767)
(210, 15.28010677507848)
(211, 15.294324784557155)
(212, 15.308475727953379)
(213, 15.322560234995635)
(214, 15.336578926584416)
(215, 15.350532414956511)
(216, 15.364421303845397)
(217, 15.378246188638023)
(218, 15.392007656527934)
(219, 15.40570628666492)
(220, 15.419342650301285)
(221, 15.43291731093477)
(222, 15.446430824448282)
(223, 15.45988373924649)
(224, 15.473276596389347)
(225, 15.486609929722679)
(226, 15.499884266005864)
(227, 15.5131001250367)
(228, 15.526258019773543)
(229, 15.539358456454767)
(230, 15.552401934715636)
(231, 15.565388947702647)
(232, 15.578319982185405)
(233, 15.591195518666094)
(234, 15.604016031486609)
(235, 15.616781988933415)
(236, 15.629493853340197)
(237, 15.642152081188296)
(238, 15.654757123205101)
(239, 15.667309424460335)
(240, 15.67980942446033)
(241, 15.692257557240417)
(242, 15.704654251455292)
(243, 15.716999930467637)
(244, 15.729295012434854)
(245, 15.741539910394035)
(246, 15.753735032345254)
(247, 15.765880781333106)
(248, 15.777977555526654)
(249, 15.79002574829774)
(250, 15.802025748297737)
(251, 15.813977939532798)
(252, 15.82588270143756)
(253, 15.837740408947443)
(254, 15.849551432569491)
(255, 15.86131613845184)
(256, 15.87303488845184)
(257, 15.884708040202817)
(258, 15.896335947179558)
(259, 15.907918958762572)
(260, 15.919457420301033)
(261, 15.930951673174594)
(262, 15.942402054853982)
(263, 15.953808898960446)
(264, 15.965172535324083)
(265, 15.976493290041063)
(266, 15.987771485529787)
(267, 15.999007440585967)
(268, 16.010201470436712)
(269, 16.02135388679359)
(270, 16.0324649979047)
(271, 16.04353510860581)
(272, 16.054564520370512)
(273, 16.065553531359527)
(274, 16.076502436469013)
(275, 16.087411527378105)
(276, 16.098281092595496)
(277, 16.109111417505243)
(278, 16.11990278441172)
(279, 16.13065547258376)
(280, 16.141369758298048)
(281, 16.15204591488168)
(282, 16.16268421275402)
(283, 16.1732849194678)
(284, 16.18384829974949)
(285, 16.194374615538962)
(286, 16.204864126028472)
(287, 16.215317087700946)
(288, 16.22573375436761)
(289, 16.23611437720498)
(290, 16.246459204791186)
(291, 16.256768483141702)
(292, 16.26704245574444)
(293, 16.277281363594273)
(294, 16.287485445226928)
(295, 16.29765493675235)
(296, 16.307790071887485)
(297, 16.317891081988495)
(298, 16.327958196082452)
(299, 16.337991640898508)
(300, 16.347991640898506)
(301, 16.357958418307145)
(302, 16.367892193141582)
(303, 16.37779318324059)
(304, 16.38766160429322)
(305, 16.397497669866993)
(306, 16.40730159143562)
(307, 16.417073578406303)
(308, 16.42681383814656)
(309, 16.43652257601064)
(310, 16.446199995365475)
(311, 16.45584629761628)
(312, 16.465461682231666)
(313, 16.47504634676841)
(314, 16.484600486895793)
(315, 16.494124296419606)
(316, 16.50361796730568)
(317, 16.513081689703156)
(318, 16.522515651967307)
(319, 16.53192004068204)
(320, 16.541295040682037)
(321, 16.55064083507456)
(322, 16.559957605260898)
(323, 16.56924553095749)
(324, 16.57850479021675)
(325, 16.58773555944752)
(326, 16.59693801343525)
(327, 16.606112325361856)
(328, 16.61525866682527)
(329, 16.624377207858704)
(330, 16.633468116949615)
(331, 16.642531561058377)
(332, 16.651567705636687)
(333, 16.660576714645696)
(334, 16.669558750573838)
(335, 16.678513974454436)
(336, 16.68744254588301)
(337, 16.696344623034342)
(338, 16.705220362679313)
(339, 16.71406992020144)
(340, 16.722893449613203)
(341, 16.731691103572146)
(342, 16.740463033396708)
(343, 16.74920938908184)
(344, 16.7579303193144)
(345, 16.766625971488313)
(346, 16.775296491719526)
(347, 16.783942024860735)
(348, 16.79256271451591)
(349, 16.801158703054593)
(350, 16.809730131626022)
(351, 16.81827714017303)
(352, 16.826799867445757)
(353, 16.835298451015163)
(354, 16.84377302728635)
(355, 16.852223731511703)
(356, 16.860650697803838)
(357, 16.869054059148375)
(358, 16.877433947416534)
(359, 16.885790493377534)
(360, 16.89412382671087)
(361, 16.90243407601835)
(362, 16.91072136883603)
(363, 16.918985831645944)
(364, 16.927227589887703)
(365, 16.935446767969893)
(366, 16.94364348928137)
(367, 16.951817876202348)
(368, 16.95997005011539)
(369, 16.968100131416204)
(370, 16.97620823952431)
(371, 16.984294492893586)
(372, 16.992359009022618)
(373, 17.00040190446498)
(374, 17.00842329483931)
(375, 17.01642329483931)
(376, 17.024402018243563)
(377, 17.032359577925263)
(378, 17.04029608586177)
(379, 17.04821165314409)
(380, 17.056106389986198)
(381, 17.063980405734227)
(382, 17.07183380887559)
(383, 17.079666707047913)
(384, 17.087479207047913)
(385, 17.09527141484012)
(386, 17.103043435565507)
(387, 17.110795373550005)
(388, 17.11852733231289)
(389, 17.126239414575103)
(390, 17.133931722267413)
(391, 17.14160435653851)
(392, 17.149257417763003)
(393, 17.156891005549262)
(394, 17.164505218747234)
(395, 17.172100155456093)
(396, 17.17967591303185)
(397, 17.187232588094822)
(398, 17.194770276537035)
(399, 17.202289073529514)
(400, 17.209789073529517)
(401, 17.217270370287622)
(402, 17.224733056854785)
(403, 17.232177225589275)
(404, 17.239602968163535)
(405, 17.24701037557094)
(406, 17.254399538132517)
(407, 17.261770545503524)
(408, 17.269123486679998)
(409, 17.27645845000518)
(410, 17.283775523175912)
(411, 17.291074793248903)
(412, 17.298356346646962)
(413, 17.305620269165125)
(414, 17.312866645976715)
(415, 17.320095561639366)
(416, 17.327307100100903)
(417, 17.33450134470522)
(418, 17.341678378198043)
(419, 17.34883828273265)
(420, 17.355981139875507)
(421, 17.36310703061185)
(422, 17.370216035351184)
(423, 17.377308233932744)
(424, 17.38438370563086)
(425, 17.39144252916027)
(426, 17.398484782681397)
(427, 17.40551054380552)
(428, 17.412519889599913)
(429, 17.419512896592916)
(430, 17.426489640778964)
(431, 17.43345019762351)
(432, 17.440394642067954)
(433, 17.447323048534468)
(434, 17.45423549093078)
(435, 17.461132042654917)
(436, 17.468012776599874)
(437, 17.474877765158226)
(438, 17.48172708022672)
(439, 17.488560793210773)
(440, 17.495378975028952)
(441, 17.50218169611739)
(442, 17.50896902643413)
(443, 17.515741035463478)
(444, 17.522497792220236)
(445, 17.529239365253943)
(446, 17.535965822653043)
(447, 17.542677232049016)
(448, 17.549373660620446)
(449, 17.55605517509706)
(450, 17.56272184176373)
(451, 17.569373726464395)
(452, 17.576010894605986)
(453, 17.582633411162277)
(454, 17.589241340677695)
(455, 17.595834747271102)
(456, 17.602413694639523)
(457, 17.608978246061845)
(458, 17.615528464402455)
(459, 17.622064412114874)
(460, 17.628586151245308)
(461, 17.635093743436194)
(462, 17.641587249929703)
(463, 17.64806673157117)
(464, 17.65453224881255)
(465, 17.660983861715774)
(466, 17.667421629956117)
(467, 17.673845612825495)
(468, 17.68025586923575)
(469, 17.68665245772189)
(470, 17.693035436445296)
(471, 17.699404863196886)
(472, 17.705760795400277)
(473, 17.712103290114865)
(474, 17.718432404038918)
(475, 17.724748193512603)
(476, 17.731050714521004)
(477, 17.737340022697104)
(478, 17.74361617332472)
(479, 17.749879221341423)
(480, 17.75612922134142)
(481, 17.762366227578426)
(482, 17.76859029396847)
(483, 17.774801474092694)
(484, 17.780999821200133)
(485, 17.787185388210442)
(486, 17.793358227716617)
(487, 17.79951839198766)
(488, 17.80566593297127)
(489, 17.811800902296422)
(490, 17.817923351276015)
(491, 17.824033330909415)
(492, 17.830130891885027)
(493, 17.836216084582794)
(494, 17.84228895907672)
(495, 17.848349565137326)
(496, 17.854397952234102)
(497, 17.860434169537925)
(498, 17.866458265923466)
(499, 17.87247028997156)
(500, 17.87847028997156)
(501, 17.884458313923655)
(502, 17.890434409541186)
(503, 17.896398624252917)
(504, 17.9023510052053)
(505, 17.908291599264707)
(506, 17.91422045301965)
(507, 17.92013761278296)
(508, 17.926043124593985)
(509, 17.931937034220702)
(510, 17.93781938716188)
(511, 17.94369022864916)
(512, 17.94954960364916)
(513, 17.955397556865535)
(514, 17.96123413274102)
(515, 17.967059375459467)
(516, 17.972873328947838)
(517, 17.978676036878205)
(518, 17.984467542669712)
(519, 17.990247889490526)
(520, 17.996017120259758)
(521, 18.00177527764939)
(522, 18.007522404086174)
(523, 18.013258541753476)
(524, 18.01898373259317)
(525, 18.024698018307458)
(526, 18.03040144036069)
(527, 18.036094039981183)
(528, 18.041775858163003)
(529, 18.04744693566773)
(530, 18.05310731302622)
(531, 18.05875703054034)
(532, 18.064396128284706)
(533, 18.070024646108344)
(534, 18.075642623636433)
(535, 18.081250100271948)
(536, 18.08684711519732)
(537, 18.092433707376088)
(538, 18.098009915554528)
(539, 18.10357577826325)
(540, 18.1091313338188)
(541, 18.114676620325273)
(542, 18.120211675675826)
(543, 18.125736537554282)
(544, 18.131251243436633)
(545, 18.136755830592598)
(546, 18.142250336087102)
(547, 18.147734796781798)
(548, 18.15320924933654)
(549, 18.15867373021086)
(550, 18.164128275665405)
(551, 18.16957292176341)
(552, 18.175007704372106)
(553, 18.18043265916415)
(554, 18.185847821619024)
(555, 18.19125322702443)
(556, 18.19664891047767)
(557, 18.202034906887004)
(558, 18.207411250973024)
(559, 18.212777977269983)
(560, 18.218135120127126)
(561, 18.223482713710013)
(562, 18.22882079200183)
(563, 18.234149388804674)
(564, 18.239468537740844)
(565, 18.24477827225412)
(566, 18.25007862561101)
(567, 18.255369630902017)
(568, 18.26065132104286)
(569, 18.265923728775725)
(570, 18.271186886670463)
(571, 18.276440827125807)
(572, 18.28168558237056)
(573, 18.286921184464802)
(574, 18.292147665301037)
(575, 18.297365056605386)
(576, 18.30257338993872)
(577, 18.307772696697818)
(578, 18.312963008116505)
(579, 18.318144355266767)
(580, 18.323316769059872)
(581, 18.328480280247476)
(582, 18.333634919422735)
(583, 18.33878071702136)
(584, 18.34391770332273)
(585, 18.349045908450936)
(586, 18.354165362375852)
(587, 18.359276094914183)
(588, 18.364378135730508)
(589, 18.36947151433832)
(590, 18.37455626010103)
(591, 18.379632402233007)
(592, 18.38469996980058)
(593, 18.389758991723006)
(594, 18.39480949677351)
(595, 18.39985151358023)
(596, 18.404885070627213)
(597, 18.409910196255353)
(598, 18.41492691866338)
(599, 18.41993526590879)
(600, 18.424935265908793)
(601, 18.42992694644124)
(602, 18.434910335145556)
(603, 18.439885459523666)
(604, 18.444852346940884)
(605, 18.449811024626833)
(606, 18.45476151967634)
(607, 18.459703859050308)
(608, 18.464638069576623)
(609, 18.46956417795101)
(610, 18.474482210737897)
(611, 18.479392194371282)
(612, 18.484294155155595)
(613, 18.489188119266522)
(614, 18.494074112751868)
(615, 18.498952161532355)
(616, 18.503822291402486)
(617, 18.508684528031335)
(618, 18.513538896963375)
(619, 18.518385423619268)
(620, 18.52322413329669)
(621, 18.528055051171087)
(622, 18.532878202296487)
(623, 18.53769361160628)
(624, 18.54250130391397)
(625, 18.54730130391397)
(626, 18.55209363618234)
(627, 18.556878325177557)
(628, 18.561655395241253)
(629, 18.56642487059896)
(630, 18.571186775360868)
(631, 18.575941133522516)
(632, 18.580687968965552)
(633, 18.585427305458445)
(634, 18.590159166657184)
(635, 18.594883576106)
(636, 18.599600557238077)
(637, 18.604310133376224)
(638, 18.60901232773359)
(639, 18.613707163414343)
(640, 18.618394663414342)
(641, 18.623074850621833)
(642, 18.627747747818095)
(643, 18.632413377678123)
(644, 18.637071762771292)
(645, 18.641722925561993)
(646, 18.646366888410288)
(647, 18.651003673572575)
(648, 18.655633303202205)
(649, 18.660255799350125)
(650, 18.66487118396551)
(651, 18.669479478896385)
(652, 18.67408070589025)
(653, 18.678674886594692)
(654, 18.683262042557992)
(655, 18.68784219522975)
(656, 18.69241536596146)
(657, 18.69698157600712)
(658, 18.701540846523837)
(659, 18.706093198572393)
(660, 18.71063865311785)
(661, 18.715177231030104)
(662, 18.719708953084485)
(663, 18.724233839962313)
(664, 18.728751912251468)
(665, 18.73326319044696)
(666, 18.737767694951465)
(667, 18.7422654460759)
(668, 18.746756464039972)
(669, 18.751240768972707)
(670, 18.755718380913006)
(671, 18.760189319810177)
(672, 18.76465360552446)
(673, 18.769111257827582)
(674, 18.77356229640325)
(675, 18.778006740847694)
(676, 18.782444610670176)
(677, 18.786875925293515)
(678, 18.791300704054578)
(679, 18.7957189662048)
(680, 18.80013073091068)
(681, 18.804536017254296)
(682, 18.808934844233768)
(683, 18.813327230763782)
(684, 18.817713195676063)
(685, 18.822092757719858)
(686, 18.826465935562425)
(687, 18.8308327477895)
(688, 18.83519321290578)
(689, 18.839547349335383)
(690, 18.84389517542234)
(691, 18.848236709431024)
(692, 18.85257196954663)
(693, 18.856900973875636)
(694, 18.861223740446242)
(695, 18.86554028720883)
(696, 18.869850632036417)
(697, 18.874154792725083)
(698, 18.878452786994423)
(699, 18.882744632487984)
(700, 18.8870303467737)
(701, 18.891309947344315)
(702, 18.895583451617817)
(703, 18.899850876937872)
(704, 18.904112240574236)
(705, 18.908367559723175)
(706, 18.912616851507877)
(707, 18.916860132978883)
(708, 18.921097421114474)
(709, 18.925328732821104)
(710, 18.92955408493378)
(711, 18.933773494216478)
(712, 18.937986977362545)
(713, 18.942194550995083)
(714, 18.946396231667354)
(715, 18.950592035863156)
(716, 18.954781979997232)
(717, 18.958966080415642)
(718, 18.963144353396146)
(719, 18.96731681514858)
(720, 18.97148348181525)
(721, 18.975644369471283)
(722, 18.97979949412502)
(723, 18.983948871718383)
(724, 18.988092518127225)
(725, 18.992230449161703)
(726, 18.996362680566662)
(727, 19.00048922802196)
(728, 19.004610107142838)
(729, 19.00872533348029)
(730, 19.012834922521385)
(731, 19.016938889689648)
(732, 19.021037250345383)
(733, 19.02513001978604)
(734, 19.02921721324653)
(735, 19.03329884589959)
(736, 19.03737493285611)
(737, 19.041445489165476)
(738, 19.045510529815882)
(739, 19.04957006973469)
(740, 19.053624123788744)
(741, 19.057672706784693)
(742, 19.06171583346933)
(743, 19.065753518529895)
(744, 19.06978577659441)
(745, 19.073812622231994)
(746, 19.077834069953177)
(747, 19.081850134210203)
(748, 19.08586082939737)
(749, 19.089866169851305)
(750, 19.093866169851303)
(751, 19.097860843619614)
(752, 19.101850205321742)
(753, 19.10583426906676)
(754, 19.10981304890761)
(755, 19.113786558841383)
(756, 19.11775481280964)
(757, 19.121717824698678)
(758, 19.125675608339836)
(759, 19.129628177509797)
(760, 19.133575545930853)
(761, 19.137517727271195)
(762, 19.14145473514521)
(763, 19.14538658311375)
(764, 19.149313284684432)
(765, 19.153234853311886)
(766, 19.157151302398045)
(767, 19.16106264529244)
(768, 19.16496889529244)
(769, 19.168870065643546)
(770, 19.17276616953965)
(771, 19.176657220123303)
(772, 19.180543230486)
(773, 19.184424213668407)
(774, 19.188300182660655)
(775, 19.192171150402586)
(776, 19.19603712978403)
(777, 19.199898133645036)
(778, 19.20375417477614)
(779, 19.20760526591863)
(780, 19.211451419764785)
(781, 19.215292648958126)
(782, 19.219128966093677)
(783, 19.2229603837182)
(784, 19.226786914330443)
(785, 19.2306085703814)
(786, 19.23442536427453)
(787, 19.238237308366017)
(788, 19.242044414965)
(789, 19.24584669633382)
(790, 19.249644164688252)
(791, 19.253436832197735)
(792, 19.257224710985614)
(793, 19.261007813129375)
(794, 19.26478615066086)
(795, 19.26855973556652)
(796, 19.272328579787626)
(797, 19.2760926952205)
(798, 19.279852093716737)
(799, 19.283606787083446)
(800, 19.287356787083446)
(801, 19.291102105435506)
(802, 19.294842753814557)
(803, 19.298578743851916)
(804, 19.3023100871355)
(805, 19.306036795210034)
(806, 19.309758879577277)
(807, 19.313476351696238)
(808, 19.317189222983366)
(809, 19.320897504812788)
(810, 19.32460120851649)
(811, 19.328300345384555)
(812, 19.33199492666534)
(813, 19.33568496356571)
(814, 19.339370467251218)
(815, 19.34305144884631)
(816, 19.346727919434546)
(817, 19.35039989005878)
(818, 19.35406737172137)
(819, 19.357730375384374)
(820, 19.36138891196974)
(821, 19.36504299235951)
(822, 19.368692627396005)
(823, 19.37233782788203)
(824, 19.37597860458106)
(825, 19.379614968217425)
(826, 19.383246929476503)
(827, 19.38687449900492)
(828, 19.39049768741072)
(829, 19.394116505263554)
(830, 19.39773096309488)
(831, 19.40134107139813)
(832, 19.404946840628902)
(833, 19.40854828120513)
(834, 19.412145403507292)
(835, 19.41573821787855)
(836, 19.41932673462496)
(837, 19.42291096401564)
(838, 19.426490916282944)
(839, 19.430066601622634)
(840, 19.433638030194064)
(841, 19.43720521212034)
(842, 19.440768157488513)
(843, 19.44432687634972)
(844, 19.447881378719387)
(845, 19.45143167457738)
(846, 19.45497777386816)
(847, 19.45851968650098)
(848, 19.46205742235004)
(849, 19.465590991254633)
(850, 19.46912040301934)
(851, 19.472645667414167)
(852, 19.47616679417473)
(853, 19.479683793002398)
(854, 19.483196673564457)
(855, 19.48670544549428)
(856, 19.490210118391477)
(857, 19.49371070182205)
(858, 19.497207205318553)
(859, 19.500699638380254)
(860, 19.50418801047328)
(861, 19.50767233103077)
(862, 19.511152609453042)
(863, 19.514628855107734)
(864, 19.518101077329955)
(865, 19.52156928542244)
(866, 19.525033488655698)
(867, 19.528493696268153)
(868, 19.53194991746631)
(869, 19.535402161424884)
(870, 19.538850437286953)
(871, 19.542294754164104)
(872, 19.545735121136584)
(873, 19.549171547253422)
(874, 19.552604041532597)
(875, 19.556032612961168)
(876, 19.559457270495415)
(877, 19.562878023060982)
(878, 19.566294879553006)
(879, 19.569707848836284)
(880, 19.573116939745375)
(881, 19.57652216108476)
(882, 19.579923521628977)
(883, 19.583321030122747)
(884, 19.58671469528112)
(885, 19.590104525789595)
(886, 19.593490530304265)
(887, 19.596872717451955)
(888, 19.60025109583033)
(889, 19.603625674008057)
(890, 19.60699646052491)
(891, 19.610363463891918)
(892, 19.61372669259147)
(893, 19.61708615507747)
(894, 19.620441859775454)
(895, 19.623793815082717)
(896, 19.627142029368432)
(897, 19.630486510973782)
(898, 19.63382726821209)
(899, 19.63716430936893)
(900, 19.640497642702265)
(901, 19.643827276442554)
(902, 19.647153218792887)
(903, 19.6504754779291)
(904, 19.653794061999896)
(905, 19.657108979126967)
(906, 19.660420237405113)
(907, 19.663727844902354)
(908, 19.667031809660063)
(909, 19.670332139693066)
(910, 19.67362884298977)
(911, 19.676921927512275)
(912, 19.680211401196484)
(913, 19.683497271952234)
(914, 19.6867795476634)
(915, 19.690058236187987)
(916, 19.693333345358294)
(917, 19.696604882980978)
(918, 19.69987285683719)
(919, 19.70313727468267)
(920, 19.70639814424789)
(921, 19.709655473238115)
(922, 19.712909269333558)
(923, 19.716159540189466)
(924, 19.71940629343622)
(925, 19.722649536679462)
(926, 19.725889277500197)
(927, 19.72912552345489)
(928, 19.73235828207558)
(929, 19.735587560869984)
(930, 19.738813367321598)
(931, 19.7420357088898)
(932, 19.745254593009975)
(933, 19.748470027093575)
(934, 19.751682018528264)
(935, 19.754890574677994)
(936, 19.758095702883125)
(937, 19.7612974104605)
(938, 19.76449570470357)
(939, 19.76769059288248)
(940, 19.770882082244185)
(941, 19.774070180012515)
(942, 19.777254893388314)
(943, 19.7804362295495)
(944, 19.783614195651193)
(945, 19.786788798825796)
(946, 19.78996004618309)
(947, 19.793127944810333)
(948, 19.79629250177236)
(949, 19.799453724111665)
(950, 19.802611618848502)
(951, 19.805766192980997)
(952, 19.8089174534852)
(953, 19.81206540731521)
(954, 19.81521006140326)
(955, 19.818351422659802)
(956, 19.82148949797361)
(957, 19.824624294211855)
(958, 19.827755818220208)
(959, 19.83088407682292)
(960, 19.834009076822916)
(961, 19.837130825001896)
(962, 19.8402493281204)
(963, 19.843364592917908)
(964, 19.846476626112928)
(965, 19.84958543440308)
(966, 19.852691024465194)
(967, 19.855793402955367)
(968, 19.85889257650909)
(969, 19.861988551741284)
(970, 19.86508133524644)
(971, 19.868170933598652)
(972, 19.871257353351737)
(973, 19.8743406010393)
(974, 19.877420683174826)
(975, 19.880497606251748)
(976, 19.883571376743554)
(977, 19.886642001103837)
(978, 19.889709485766414)
(979, 19.89277383714537)
(980, 19.895835061635168)
(981, 19.898893165610705)
(982, 19.901948155427405)
(983, 19.905000037421303)
(984, 19.908048817909105)
(985, 19.911094503188295)
(986, 19.91413709953718)
(987, 19.917176613214988)
(988, 19.920213050461953)
(989, 19.923246417499364)
(990, 19.926276720529668)
(991, 19.92930396573653)
(992, 19.932328159284914)
(993, 19.935349307321168)
(994, 19.938367415973083)
(995, 19.941382491349966)
(996, 19.944394539542735)
(997, 19.94740356662398)
(998, 19.950409578648028)
(999, 19.95341258165103)
(1000, 19.95641258165103)
(1001, 19.959409584648032)
(1002, 19.96240359662408)
(1003, 19.96539462354332)
(1004, 19.96838267135209)
(1005, 19.971367745978952)
(1006, 19.974349853334818)
(1007, 19.97732899931297)
(1008, 19.98030518978916)
(1009, 19.983278430621667)
(1010, 19.986248727651372)
(1011, 19.989216086701816)
(1012, 19.992180513579285)
(1013, 19.99514201407287)
(1014, 19.998100593954526)
(1015, 20.001056258979155)
(1016, 20.004009014884666)
(1017, 20.006958867392044)
(1018, 20.009905822205404)
(1019, 20.012849885012077)
(1020, 20.015791061482666)
(1021, 20.018729357271106)
(1022, 20.021664778014745)
(1023, 20.024597329334394)
(1024, 20.027527016834394)
(1025, 20.030453846102688)
(1026, 20.033377822710875)
(1027, 20.036298952214285)
(1028, 20.039217240152027)
(1029, 20.04213269204707)
(1030, 20.04504531340629)
(1031, 20.04795510972055)
(1032, 20.050862086464736)
(1033, 20.053766249097844)
(1034, 20.056667603063026)
(1035, 20.059566153787664)
(1036, 20.062461906683417)
(1037, 20.06535486714629)
(1038, 20.068245040556697)
(1039, 20.071132432279505)
(1040, 20.07401704766412)
(1041, 20.076898892044525)
(1042, 20.079777970739343)
(1043, 20.082654289051906)
(1044, 20.085527852270296)
(1045, 20.088398665667427)
(1046, 20.091266734501076)
(1047, 20.094132064013973)
(1048, 20.09699465943382)
(1049, 20.099854525973385)
(1050, 20.102711668830523)
(1051, 20.10556609318828)
(1052, 20.108417804214895)
(1053, 20.111266807063895)
(1054, 20.114113106874143)
(1055, 20.116956708769877)
(1056, 20.119797617860783)
(1057, 20.12263583924205)
(1058, 20.125471377994415)
(1059, 20.128304239184217)
(1060, 20.131134427863458)
(1061, 20.13396194906987)
(1062, 20.136786807826933)
(1063, 20.13960900914396)
(1064, 20.14242855801614)
(1065, 20.14524545942459)
(1066, 20.14805971833641)
(1067, 20.150871339704732)
(1068, 20.153680328468777)
(1069, 20.1564866895539)
(1070, 20.15929042787166)
(1071, 20.162091548319836)
(1072, 20.164890055782525)
(1073, 20.16768595513015)
(1074, 20.170479251219536)
(1075, 20.173269948893953)
(1076, 20.176058052983173)
(1077, 20.178843568303506)
(1078, 20.181626499657867)
(1079, 20.18440685183581)
(1080, 20.187184629613586)
(1081, 20.189959837754195)
(1082, 20.192732481007432)
(1083, 20.195502564109926)
(1084, 20.198270091785204)
(1085, 20.201035068743728)
(1086, 20.203797499682953)
(1087, 20.20655738928737)
(1088, 20.209314742228546)
(1089, 20.212069563165187)
(1090, 20.214821856743168)
(1091, 20.217571627595596)
(1092, 20.220318880342848)
(1093, 20.22306361959262)
(1094, 20.225805849939967)
(1095, 20.228545575967367)
(1096, 20.231282802244735)
(1097, 20.234017533329514)
(1098, 20.236749773766675)
(1099, 20.239479528088786)
(1100, 20.242206800816057)
(1101, 20.244931596456386)
(1102, 20.24765391950539)
(1103, 20.25037377444646)
(1104, 20.253091165750803)
(1105, 20.255806097877503)
(1106, 20.258518575273524)
(1107, 20.261228602373794)
(1108, 20.26393618360123)
(1109, 20.266641323366784)
(1110, 20.26934402606949)
(1111, 20.272044296096492)
(1112, 20.27474213782311)
(1113, 20.277437555612867)
(1114, 20.280130553817536)
(1115, 20.282821136777176)
(1116, 20.28550930882019)
(1117, 20.288195074263342)
(1118, 20.29087843741182)
(1119, 20.293559402559275)
(1120, 20.296237973987846)
(1121, 20.29891415596822)
(1122, 20.301587952759665)
(1123, 20.304259368610065)
(1124, 20.306928407755972)
(1125, 20.30959507442264)
(1126, 20.31225937282406)
(1127, 20.31492130716301)
(1128, 20.317580881631095)
(1129, 20.320238100408776)
(1130, 20.322892967665414)
(1131, 20.32554548755931)
(1132, 20.328195664237757)
(1133, 20.33084350183705)
(1134, 20.333489004482555)
(1135, 20.33613217628872)
(1136, 20.338773021359145)
(1137, 20.341411543786585)
(1138, 20.34404774765302)
(1139, 20.346681637029665)
(1140, 20.349313215977034)
(1141, 20.351942488544957)
(1142, 20.354569458772627)
(1143, 20.357194130688637)
(1144, 20.359816508311013)
(1145, 20.362436595647257)
(1146, 20.365054396694376)
(1147, 20.367669915438928)
(1148, 20.370283155857045)
(1149, 20.372894121914488)
(1150, 20.375502817566662)
(1151, 20.37810924675867)
(1152, 20.380713413425333)
(1153, 20.383315321491246)
(1154, 20.385914974870797)
(1155, 20.388512377468196)
(1156, 20.39110753317754)
(1157, 20.39370044588281)
(1158, 20.39629111945794)
(1159, 20.398879557766826)
(1160, 20.401465764663378)
(1161, 20.404049743991546)
(1162, 20.40663149958535)
(1163, 20.409211035268928)
(1164, 20.411788354856558)
(1165, 20.414363462152693)
(1166, 20.416936360952008)
(1167, 20.41950705503941)
(1168, 20.422075548190097)
(1169, 20.424641844169567)
(1170, 20.427205946733668)
(1171, 20.42976785962863)
(1172, 20.432327586591086)
(1173, 20.43488513134812)
(1174, 20.437440497617285)
(1175, 20.439993689106647)
(1176, 20.44254470951481)
(1177, 20.445093562530953)
(1178, 20.44764025183486)
(1179, 20.450184781096944)
(1180, 20.4527271539783)
(1181, 20.455267374130713)
(1182, 20.457805445196705)
(1183, 20.46034137080955)
(1184, 20.462875154593338)
(1185, 20.46540680016296)
(1186, 20.467936311124173)
(1187, 20.470463691073626)
(1188, 20.472988943598878)
(1189, 20.47551207227844)
(1190, 20.478033080681804)
(1191, 20.48055197236946)
(1192, 20.48306875089295)
(1193, 20.485583419794878)
(1194, 20.488095982608947)
(1195, 20.490606442859995)
(1196, 20.493114804064007)
(1197, 20.49562106972817)
(1198, 20.498125243350874)
(1199, 20.500627328421764)
(1200, 20.503127328421765)
(1201, 20.505625246823097)
(1202, 20.50812108708932)
(1203, 20.510614852675353)
(1204, 20.513106547027512)
(1205, 20.515596173583532)
(1206, 20.518083735772585)
(1207, 20.520569237015334)
(1208, 20.523052680723943)
(1209, 20.525534070302108)
(1210, 20.528013409145082)
(1211, 20.530490700639717)
(1212, 20.532965948164467)
(1213, 20.53543915508945)
(1214, 20.537910324776433)
(1215, 20.540379460578905)
(1216, 20.542846565842062)
(1217, 20.545311643902863)
(1218, 20.547774698090056)
(1219, 20.550235731724182)
(1220, 20.552694748117624)
(1221, 20.555151750574627)
(1222, 20.55760674239132)
(1223, 20.560059726855755)
(1224, 20.562510707247913)
(1225, 20.56495968683975)
(1226, 20.567406668895213)
(1227, 20.569851656670274)
(1228, 20.572294653412946)
(1229, 20.57473566236331)
(1230, 20.577174686753555)
(1231, 20.57961172980798)
(1232, 20.582046794743047)
(1233, 20.584479884767376)
(1234, 20.586911003081802)
(1235, 20.58934015287937)
(1236, 20.591767337345388)
(1237, 20.594192559657433)
(1238, 20.596615822985385)
(1239, 20.599037130491435)
(1240, 20.601456485330147)
(1241, 20.603873890648437)
(1242, 20.606289349585634)
(1243, 20.608702865273486)
(1244, 20.611114440836182)
(1245, 20.6135240793904)
(1246, 20.615931784045294)
(1247, 20.618337557902553)
(1248, 20.6207414040564)
(1249, 20.62314332559363)
(1250, 20.62554332559363)
(1251, 20.627941407128404)
(1252, 20.630337573262587)
(1253, 20.63273182705349)
(1254, 20.635124171551098)
(1255, 20.63751460979811)
(1256, 20.639903144829958)
(1257, 20.642289779674826)
(1258, 20.64467451735368)
(1259, 20.64705736088029)
(1260, 20.64943831326124)
(1261, 20.651817377495973)
(1262, 20.654194556576797)
(1263, 20.656569853488914)
(1264, 20.658943271210433)
(1265, 20.661314812712412)
(1266, 20.663684480958857)
(1267, 20.666052278906765)
(1268, 20.668418209506132)
(1269, 20.670782275699985)
(1270, 20.673144480424398)
(1271, 20.675504826608503)
(1272, 20.67786331717454)
(1273, 20.680219955037856)
(1274, 20.68257474310693)
(1275, 20.6849276842834)
(1276, 20.687278781462087)
(1277, 20.689628037530998)
(1278, 20.691975455371374)
(1279, 20.69432103785769)
(1280, 20.696664787857692)
(1281, 20.699006708232396)
(1282, 20.701346801836145)
(1283, 20.70368507151658)
(1284, 20.70602152011471)
(1285, 20.708356150464905)
(1286, 20.710688965394922)
(1287, 20.713019967725923)
(1288, 20.71534916027251)
(1289, 20.717676545842718)
(1290, 20.720002127238068)
(1291, 20.72232590725356)
(1292, 20.72464788867771)
(1293, 20.726968074292557)
(1294, 20.7292864668737)
(1295, 20.7316030691903)
(1296, 20.733917884005116)
(1297, 20.736230914074504)
(1298, 20.738542162148466)
(1299, 20.740851630970635)
(1300, 20.743159323278327)
(1301, 20.74546524180254)
(1302, 20.747769389267976)
(1303, 20.75007176839307)
(1304, 20.752372381890005)
(1305, 20.754671232464716)
(1306, 20.756968322816938)
(1307, 20.759263655640197)
(1308, 20.76155723362185)
(1309, 20.76384905944309)
(1310, 20.766139135778964)
(1311, 20.768427465298416)
(1312, 20.77071405066427)
(1313, 20.772998894533274)
(1314, 20.775281999556107)
(1315, 20.777563368377397)
(1316, 20.779843003635758)
(1317, 20.782120907963776)
(1318, 20.784397083988054)
(1319, 20.786671534329223)
(1320, 20.78894426160195)
(1321, 20.79121526841497)
(1322, 20.793484557371094)
(1323, 20.795752131067243)
(1324, 20.798017992094433)
(1325, 20.80028214303783)
(1326, 20.802544586476742)
(1327, 20.804805324984656)
(1328, 20.807064361129235)
(1329, 20.80932169747235)
(1330, 20.811577336570092)
(1331, 20.8138312809728)
(1332, 20.81608353322505)
(1333, 20.81833409586571)
(1334, 20.82058297142793)
(1335, 20.822830162439164)
(1336, 20.825075671421203)
(1337, 20.827319500890162)
(1338, 20.829561653356528)
(1339, 20.831802131325162)
(1340, 20.834040937295313)
(1341, 20.83627807376064)
(1342, 20.838513543209224)
(1343, 20.840747348123593)
(1344, 20.842979490980735)
(1345, 20.84520997425211)
(1346, 20.84743880040367)
(1347, 20.849665971895874)
(1348, 20.851891491183707)
(1349, 20.854115360716698)
(1350, 20.85633758293892)
(1351, 20.85855816028903)
(1352, 20.860777095200273)
(1353, 20.862994390100496)
(1354, 20.865210047412162)
(1355, 20.867424069552385)
(1356, 20.869636458932916)
(1357, 20.87184721796018)
(1358, 20.874056349035293)
(1359, 20.876263854554054)
(1360, 20.878469736906997)
(1361, 20.88067399847937)
(1362, 20.882876641651176)
(1363, 20.885077668797177)
(1364, 20.887277082286914)
(1365, 20.889474884484716)
(1366, 20.891671077749724)
(1367, 20.8938656644359)
(1368, 20.896058646892037)
(1369, 20.8982500274618)
(1370, 20.900439808483696)
(1371, 20.902627992291137)
(1372, 20.904814581212417)
(1373, 20.906999577570758)
(1374, 20.909182983684293)
(1375, 20.911364801866114)
(1376, 20.913545034424253)
(1377, 20.915723683661724)
(1378, 20.91790075187653)
(1379, 20.920076241361663)
(1380, 20.92225015440514)
(1381, 20.92442249329001)
(1382, 20.92659326029435)
(1383, 20.928762457691313)
(1384, 20.930930087749115)
(1385, 20.933096152731064)
(1386, 20.93526065489557)
(1387, 20.937423596496146)
(1388, 20.93958497978145)
(1389, 20.941744806995274)
(1390, 20.943903080376565)
(1391, 20.946059802159457)
(1392, 20.948214974573247)
(1393, 20.950368599842452)
(1394, 20.952520680186787)
(1395, 20.954671217821193)
(1396, 20.956820214955865)
(1397, 20.958967673796238)
(1398, 20.96111359654302)
(1399, 20.963257985392197)
(1400, 20.965400842535054)
(1401, 20.967542170158183)
(1402, 20.96968197044349)
(1403, 20.97182024556822)
(1404, 20.973956997704974)
(1405, 20.9760922290217)
(1406, 20.97822594168173)
(1407, 20.980358137843773)
(1408, 20.982488819661956)
(1409, 20.984617989285805)
(1410, 20.98674564886027)
(1411, 20.988871800525757)
(1412, 20.99099644641811)
(1413, 20.993119588668637)
(1414, 20.99524122940414)
(1415, 20.997361370746898)
(1416, 20.999480014814694)
(1417, 21.001597163720835)
(1418, 21.00371281957415)
(1419, 21.005826984479015)
(1420, 21.007939660535353)
(1421, 21.01005084983866)
(1422, 21.012160554480012)
(1423, 21.014268776546068)
(1424, 21.0163755181191)
(1425, 21.018480781276995)
(1426, 21.020584568093263)
(1427, 21.02268688063706)
(1428, 21.024787720973194)
(1429, 21.026887091162138)
(1430, 21.028984993260043)
(1431, 21.031081429318743)
(1432, 21.033176401385784)
(1433, 21.035269911504415)
(1434, 21.03736196171362)
(1435, 21.039452554048115)
(1436, 21.041541690538367)
(1437, 21.0436293732106)
(1438, 21.045715604086816)
(1439, 21.0478003851848)
(1440, 21.049883718518135)
(1441, 21.051965606096203)
(1442, 21.05404604992422)
(1443, 21.056125052003225)
(1444, 21.058202614330092)
(1445, 21.060278738897566)
(1446, 21.062353427694248)
(1447, 21.064426682704614)
(1448, 21.066498505909035)
(1449, 21.068568899283775)
(1450, 21.070637864801018)
(1451, 21.07270540442886)
(1452, 21.074771520131343)
(1453, 21.076836213868436)
(1454, 21.078899487596086)
(1455, 21.08096134326619)
(1456, 21.083021782826627)
(1457, 21.085080808221274)
(1458, 21.087138421389998)
(1459, 21.089194624268682)
(1460, 21.09124941878923)
(1461, 21.093302806879578)
(1462, 21.09535479046371)
(1463, 21.097405371461658)
(1464, 21.099454551789528)
(1465, 21.10150233335949)
(1466, 21.10354871807982)
(1467, 21.105593707854872)
(1468, 21.10763730458512)
(1469, 21.109679510167147)
(1470, 21.11172032649368)
(1471, 21.11375975545357)
(1472, 21.11579779893183)
(1473, 21.117834458809632)
(1474, 21.11986973696431)
(1475, 21.121903635269398)
(1476, 21.1239361555946)
(1477, 21.125967299805836)
(1478, 21.127997069765243)
(1479, 21.130025467331166)
(1480, 21.13205249435819)
(1481, 21.13407815269715)
(1482, 21.136102444195128)
(1483, 21.138125370695466)
(1484, 21.14014693403778)
(1485, 21.142167136057985)
(1486, 21.14418597858827)
(1487, 21.146203463457134)
(1488, 21.14821959248939)
(1489, 21.15023436750618)
(1490, 21.15224779032497)
(1491, 21.154259862759577)
(1492, 21.156270586620167)
(1493, 21.15827996371327)
(1494, 21.160287995841784)
(1495, 21.16229468480499)
(1496, 21.164300032398575)
(1497, 21.16630404041461)
(1498, 21.168306710641577)
(1499, 21.17030804486439)
(1500, 21.17230804486439)
(1501, 21.174306712419355)
(1502, 21.17630404930351)
(1503, 21.17830005728754)
(1504, 21.180294738138606)
(1505, 21.182288093620333)
(1506, 21.184280125492844)
(1507, 21.18627083551275)
(1508, 21.188260225433176)
(1509, 21.190248297003755)
(1510, 21.19223505197064)
(1511, 21.194220492076532)
(1512, 21.19620461906066)
(1513, 21.19818743465881)
(1514, 21.200168940603326)
(1515, 21.202149138623128)
(1516, 21.20412803044371)
(1517, 21.20610561778715)
(1518, 21.20808190237213)
(1519, 21.210056885913936)
(1520, 21.212030570124462)
(1521, 21.214002956712232)
(1522, 21.215974047382403)
(1523, 21.21794384383677)
(1524, 21.21991234777378)
(1525, 21.22187956088853)
(1526, 21.223845484872804)
(1527, 21.225810121415044)
(1528, 21.227773472200383)
(1529, 21.229735538910653)
(1530, 21.231696323224376)
(1531, 21.2336558268168)
(1532, 21.23561405135988)
(1533, 21.237570998522312)
(1534, 21.239526669969507)
(1535, 21.241481067363647)
(1536, 21.243434192363647)
(1537, 21.245386046625196)
(1538, 21.247336631800746)
(1539, 21.249285949539537)
(1540, 21.25123400148759)
(1541, 21.25318078928772)
(1542, 21.25512631457955)
(1543, 21.257070578999507)
(1544, 21.259013584180853)
(1545, 21.26095533175367)
(1546, 21.26289582334487)
(1547, 21.26483506057823)
(1548, 21.266773045074352)
(1549, 21.26870977845072)
(1550, 21.27064526232169)
(1551, 21.27257949829848)
(1552, 21.274512487989202)
(1553, 21.27644423299886)
(1554, 21.27837473492936)
(1555, 21.280303995379523)
(1556, 21.282232015945077)
(1557, 21.284158798218677)
(1558, 21.286084343789923)
(1559, 21.288008654245345)
(1560, 21.289931731168423)
(1561, 21.291853576139594)
(1562, 21.293774190736265)
(1563, 21.295693576532813)
(1564, 21.297611735100585)
(1565, 21.299528668007934)
(1566, 21.301444376820193)
(1567, 21.303358863099707)
(1568, 21.30527212840583)
(1569, 21.30718417429493)
(1570, 21.309095002320408)
(1571, 21.311004614032694)
(1572, 21.31291301097926)
(1573, 21.314820194704623)
(1574, 21.316726166750364)
(1575, 21.31863092865513)
(1576, 21.320534481954617)
(1577, 21.322436828181633)
(1578, 21.324337968866043)
(1579, 21.32623790553482)
(1580, 21.328136639712035)
(1581, 21.330034172918868)
(1582, 21.331930506673608)
(1583, 21.333825642491675)
(1584, 21.335719581885613)
(1585, 21.33761232636511)
(1586, 21.33950387743699)
(1587, 21.341394236605232)
(1588, 21.343283405370975)
(1589, 21.345171385232522)
(1590, 21.347058177685355)
(1591, 21.348943784222122)
(1592, 21.35082820633268)
(1593, 21.352711445504053)
(1594, 21.35459350322049)
(1595, 21.356474380963437)
(1596, 21.358354080211555)
(1597, 21.360232602440735)
(1598, 21.36210994912409)
(1599, 21.36398612173197)
(1600, 21.36586112173197)
(1601, 21.367734950588936)
(1602, 21.369607609764966)
(1603, 21.371479100719426)
(1604, 21.37334942490895)
(1605, 21.375218583787458)
(1606, 21.37708657880614)
(1607, 21.378953411413484)
(1608, 21.380819083055272)
(1609, 21.382683595174598)
(1610, 21.384546949211867)
(1611, 21.38640914660479)
(1612, 21.388270188788415)
(1613, 21.39013007719511)
(1614, 21.39198881325459)
(1615, 21.393846398393908)
(1616, 21.395702834037472)
(1617, 21.397558121607048)
(1618, 21.399412262521757)
(1619, 21.4012652581981)
(1620, 21.40311711004995)
(1621, 21.40496781948857)
(1622, 21.4068173879226)
(1623, 21.40866581675809)
(1624, 21.410513107398486)
(1625, 21.41235926124464)
(1626, 21.414204279694825)
(1627, 21.416048164144733)
(1628, 21.417890915987485)
(1629, 21.419732536613637)
(1630, 21.42157302741118)
(1631, 21.423412389765566)
(1632, 21.425250625059686)
(1633, 21.427087734673893)
(1634, 21.42892371998601)
(1635, 21.430758582371332)
(1636, 21.432592323202627)
(1637, 21.434424943850154)
(1638, 21.436256445681654)
(1639, 21.438086830062375)
(1640, 21.439916098355056)
(1641, 21.441744251919957)
(1642, 21.44357129211484)
(1643, 21.445397220295)
(1644, 21.447222037813248)
(1645, 21.449045746019934)
(1646, 21.450868346262947)
(1647, 21.452689839887718)
(1648, 21.454510228237233)
(1649, 21.45632951265203)
(1650, 21.458147694470213)
(1651, 21.45996477502745)
(1652, 21.461780755656992)
(1653, 21.46359563768966)
(1654, 21.46540942245387)
(1655, 21.46722211127562)
(1656, 21.46903370547852)
(1657, 21.47084420638377)
(1658, 21.472653615310186)
(1659, 21.474461933574204)
(1660, 21.476269162489864)
(1661, 21.478075303368854)
(1662, 21.479880357520475)
(1663, 21.481684326251685)
(1664, 21.483487210867068)
(1665, 21.485289012668872)
(1666, 21.48708973295699)
(1667, 21.488889373028975)
(1668, 21.490687934180052)
(1669, 21.49248541770312)
(1670, 21.49428182488875)
(1671, 21.496077157025194)
(1672, 21.4978714153984)
(1673, 21.499664601292004)
(1674, 21.501456715987345)
(1675, 21.503247760763465)
(1676, 21.505037736897116)
(1677, 21.50682664566277)
(1678, 21.50861448833262)
(1679, 21.510401266176572)
(1680, 21.512186980462285)
(1681, 21.51397163245515)
(1682, 21.51575522341829)
(1683, 21.51753775461259)
(1684, 21.519319227296673)
(1685, 21.521099642726938)
(1686, 21.52287900215754)
(1687, 21.52465730684041)
(1688, 21.526434558025244)
(1689, 21.528210756959524)
(1690, 21.529985904888516)
(1691, 21.53176000305528)
(1692, 21.53353305270067)
(1693, 21.53530505506334)
(1694, 21.537076011379746)
(1695, 21.53884592288417)
(1696, 21.5406147908087)
(1697, 21.542382616383243)
(1698, 21.544149400835536)
(1699, 21.54591514539116)
(1700, 21.54767985127351)
(1701, 21.549443519703843)
(1702, 21.551206151901262)
(1703, 21.552967749082704)
(1704, 21.554728312462984)
(1705, 21.55648784325477)
(1706, 21.558246342668607)
(1707, 21.560003811912896)
(1708, 21.561760252193924)
(1709, 21.56351566471587)
(1710, 21.56527005068078)
(1711, 21.567023411288616)
(1712, 21.568775747737213)
(1713, 21.570527061222325)
(1714, 21.57227735293761)
(1715, 21.574026624074634)
(1716, 21.575774875822887)
(1717, 21.577522109369774)
(1718, 21.579268325900625)
(1719, 21.581013526598703)
(1720, 21.58275771264521)
(1721, 21.5845008852193)
(1722, 21.58624304549804)
(1723, 21.587984194656485)
(1724, 21.589724333867622)
(1725, 21.591463464302407)
(1726, 21.593201587129755)
(1727, 21.594938703516554)
(1728, 21.596674814627665)
(1729, 21.59840992162593)
(1730, 21.600144025672172)
(1731, 21.601877127925206)
(1732, 21.60360922954183)
(1733, 21.605340331676857)
(1734, 21.607070435483088)
(1735, 21.608799542111328)
(1736, 21.610527652710406)
(1737, 21.612254768427157)
(1738, 21.613980890406445)
(1739, 21.615706019791148)
(1740, 21.617430157722183)
(1741, 21.619153305338493)
(1742, 21.620875463777068)
(1743, 21.622596634172943)
(1744, 21.62431681765918)
(1745, 21.626036015366918)
(1746, 21.62775422842534)
(1747, 21.629471457961685)
(1748, 21.631187705101276)
(1749, 21.632902970967486)
(1750, 21.63461725668177)
(1751, 21.63633056336367)
(1752, 21.638042892130795)
(1753, 21.639754244098853)
(1754, 21.641464620381633)
(1755, 21.643174022091035)
(1756, 21.64488245033705)
(1757, 21.646589906227774)
(1758, 21.64829639086941)
(1759, 21.65000190536628)
(1760, 21.651706450820825)
(1761, 21.653410028333603)
(1762, 21.655112639003296)
(1763, 21.65681428392672)
(1764, 21.65851496419883)
(1765, 21.660214680912716)
(1766, 21.6619134351596)
(1767, 21.66361122802887)
(1768, 21.665308060608055)
(1769, 21.66700393398284)
(1770, 21.66869884923708)
(1771, 21.670392807452778)
(1772, 21.67208580971011)
(1773, 21.673777857087437)
(1774, 21.675468950661283)
(1775, 21.677159091506354)
(1776, 21.678848280695547)
(1777, 21.680536519299938)
(1778, 21.6822238083888)
(1779, 21.683910149029607)
(1780, 21.685595542288034)
(1781, 21.687279989227957)
(1782, 21.688963490911462)
(1783, 21.69064604839884)
(1784, 21.692327662748614)
(1785, 21.69400833501752)
(1786, 21.695688066260523)
(1787, 21.69736685753081)
(1788, 21.6990447098798)
(1789, 21.700721624357165)
(1790, 21.702397602010794)
(1791, 21.70407264388684)
(1792, 21.7057467510297)
(1793, 21.707419924482018)
(1794, 21.709092165284687)
(1795, 21.710763474476888)
(1796, 21.712433853096044)
(1797, 21.714103302177847)
(1798, 21.715771822756267)
(1799, 21.717439415863552)
(1800, 21.719106082530217)
(1801, 21.72077182378508)
(1802, 21.72243664065522)
(1803, 21.72410053416604)
(1804, 21.725763505341206)
(1805, 21.7274255552027)
(1806, 21.729086684770806)
(1807, 21.730746895064108)
(1808, 21.732406187099507)
(1809, 21.73406456189221)
(1810, 21.735722020455743)
(1811, 21.73737856380196)
(1812, 21.739034192941034)
(1813, 21.74068890888146)
(1814, 21.742342712630084)
(1815, 21.74399560519207)
(1816, 21.74564758757092)
(1817, 21.747298660768504)
(1818, 21.748948825785007)
(1819, 21.750598083618982)
(1820, 21.752246435267338)
(1821, 21.753893881725325)
(1822, 21.755540423986577)
(1823, 21.75718606304308)
(1824, 21.75883079988518)
(1825, 21.76047463550162)
(1826, 21.762117570879496)
(1827, 21.76375960700429)
(1828, 21.76540074485987)
(1829, 21.767040985428487)
(1830, 21.76868032969078)
(1831, 21.77031877862579)
(1832, 21.771956333210944)
(1833, 21.77359299442207)
(1834, 21.775228763233414)
(1835, 21.77686364061761)
(1836, 21.77849762754571)
(1837, 21.780130724987195)
(1838, 21.78176293390994)
(1839, 21.783394255280246)
(1840, 21.785024690062855)
(1841, 21.78665423922092)
(1842, 21.78828290371603)
(1843, 21.78991068450822)
(1844, 21.791537582555947)
(1845, 21.79316359881611)
(1846, 21.794788734244065)
(1847, 21.796412989793605)
(1848, 21.798036366416984)
(1849, 21.7996588650649)
(1850, 21.801280486686522)
(1851, 21.80290123222947)
(1852, 21.80452110263984)
(1853, 21.80614009886218)
(1854, 21.807758221839528)
(1855, 21.809375472513384)
(1856, 21.81099185182373)
(1857, 21.81260736070903)
(1858, 21.814222000106234)
(1859, 21.815835770950773)
(1860, 21.81744867417658)
(1861, 21.819060710716073)
(1862, 21.820671881500175)
(1863, 21.822282187458306)
(1864, 21.823891629518393)
(1865, 21.82550020860687)
(1866, 21.82710792564867)
(1867, 21.828714781567253)
(1868, 21.830320777284598)
(1869, 21.8319259137212)
(1870, 21.833530191796065)
(1871, 21.835133612426745)
(1872, 21.836736176529307)
(1873, 21.838337885018362)
(1874, 21.83993873880705)
(1875, 21.84153873880705)
(1876, 21.843137885928584)
(1877, 21.84473618108042)
(1878, 21.846333625169876)
(1879, 21.84793021910282)
(1880, 21.849525963783673)
(1881, 21.85112086011541)
(1882, 21.852714908999577)
(1883, 21.854308111336273)
(1884, 21.855900468024174)
(1885, 21.857491979960514)
(1886, 21.859082648041106)
(1887, 21.860672473160342)
(1888, 21.862261456211193)
(1889, 21.863849598085203)
(1890, 21.865436899672503)
(1891, 21.867023361861822)
(1892, 21.86860898554047)
(1893, 21.870193771594348)
(1894, 21.871777720907968)
(1895, 21.873360834364433)
(1896, 21.874943112845443)
(1897, 21.876524557231317)
(1898, 21.878105168400968)
(1899, 21.87968494723193)
(1900, 21.88126389460035)
(1901, 21.88284201138099)
(1902, 21.884419298447238)
(1903, 21.885995756671093)
(1904, 21.88757138692319)
(1905, 21.8891461900728)
(1906, 21.890720166987805)
(1907, 21.89229331853474)
(1908, 21.893865645578764)
(1909, 21.89543714898369)
(1910, 21.89700782961196)
(1911, 21.89857768832468)
(1912, 21.900146725981582)
(1913, 21.901714943441068)
(1914, 21.903282341560192)
(1915, 21.904848921194656)
(1916, 21.906414683198832)
(1917, 21.907979628425746)
(1918, 21.9095437577271)
(1919, 21.911107071953257)
(1920, 21.912669571953256)
(1921, 21.91423125857481)
(1922, 21.915792132664293)
(1923, 21.917352195066794)
(1924, 21.918911446626044)
(1925, 21.920469888184485)
(1926, 21.922027520583242)
(1927, 21.923584344662117)
(1928, 21.92514036125963)
(1929, 21.926695571212974)
(1930, 21.92824997535805)
(1931, 21.929803574529465)
(1932, 21.931356369560522)
(1933, 21.932908361283232)
(1934, 21.934459550528324)
(1935, 21.936009938125217)
(1936, 21.937559524902078)
(1937, 21.939108311685764)
(1938, 21.940656299301864)
(1939, 21.942203488574684)
(1940, 21.943749880327267)
(1941, 21.945295475381364)
(1942, 21.946840274557474)
(1943, 21.948384278674816)
(1944, 21.94992748855136)
(1945, 21.9514699050038)
(1946, 21.953011528847583)
(1947, 21.95455236089689)
(1948, 21.956092401964646)
(1949, 21.957631652862542)
(1950, 21.959170114401005)
(1951, 21.960707787389218)
(1952, 21.962244672635116)
(1953, 21.963780770945405)
(1954, 21.96531608312555)
(1955, 21.96685060997977)
(1956, 21.968384352311055)
(1957, 21.969917310921172)
(1958, 21.971449486610652)
(1959, 21.9729808801788)
(1960, 21.974511492423694)
(1961, 21.976041324142205)
(1962, 21.97757037612997)
(1963, 21.979098649181424)
(1964, 21.980626144089776)
(1965, 21.98215286164703)
(1966, 21.983678802643976)
(1967, 21.985203967870213)
(1968, 21.986728358114114)
(1969, 21.988251974162868)
(1970, 21.989774816802463)
(1971, 21.991296886817683)
(1972, 21.992818184992124)
(1973, 21.994338712108192)
(1974, 21.995858468947098)
(1975, 21.99737745628887)
(1976, 21.99889567491235)
(1977, 22.000413125595202)
(1978, 22.00192980911391)
(1979, 22.003445726243772)
(1980, 22.004960877758926)
(1981, 22.00647526443232)
(1982, 22.00798888703575)
(1983, 22.009501746339836)
(1984, 22.01101384311403)
(1985, 22.012525178126623)
(1986, 22.01403575214475)
(1987, 22.01554556593438)
(1988, 22.01705462026034)
(1989, 22.01856291588628)
(1990, 22.020070453574725)
(1991, 22.021577234087026)
(1992, 22.023083258183412)
(1993, 22.02458852662295)
(1994, 22.026093040163573)
(1995, 22.02759679956207)
(1996, 22.02909980557409)
(1997, 22.03060205895416)
(1998, 22.03210356045566)
(1999, 22.03360431083085)
(2000, 22.035104310830853)
};

\addplot[color=red,line width=0.5mm] coordinates{
(1, -4.7917594692280545)
(2, -2.712317927548219)
(3, -1.4959226032237258)
(4, -0.6328763858683835)
(5, 0.036554268074245666)
(6, 0.5835189384561104)
(7, 1.0459709779378845)
(8, 1.4465651558114518)
(9, 1.7999142627806033)
(10, 2.1159958097540827)
(11, 2.401926349167057)
(12, 2.6629604801359466)
(13, 2.9030886031565557)
(14, 3.12541251961772)
(15, 3.332391134078575)
(16, 3.526006697491288)
(17, 3.7078805629405944)
(18, 3.8793558044604377)
(19, 4.041557468271266)
(20, 4.1954373514339185)
(21, 4.341807843942215)
(22, 4.481367890846894)
(23, 4.6147231785593945)
(24, 4.742402021815783)
(25, 4.864868005376547)
(26, 4.982530144836392)
(27, 5.095751128784933)
(28, 5.2048540612975565)
(29, 5.3101280207313675)
(30, 5.411832675758411)
(31, 5.510202144227385)
(32, 5.605448239171125)
(33, 5.697763215171387)
(34, 5.787322104620429)
(35, 5.8742847152401865)
(36, 5.958797346140276)
(37, 6.040994268704619)
(38, 6.1209990099511025)
(39, 6.1989254691608835)
(40, 6.274878893113755)
(41, 6.3489567308848684)
(42, 6.421249385622051)
(43, 6.491840877852633)
(44, 6.560809432526728)
(45, 6.628228000082904)
(46, 6.694164720239231)
(47, 6.75868333590212)
(48, 6.821843563495619)
(49, 6.883701425103824)
(50, 6.944309547056383)
(51, 7.003717428944922)
(52, 7.0619716865162285)
(53, 7.119116271428311)
(54, 7.175192670464769)
(55, 7.230240086469358)
(56, 7.284295602977394)
(57, 7.337394334275597)
(58, 7.389569562411204)
(59, 7.4408528624891055)
(60, 7.491274217438246)
(61, 7.54086212329188)
(62, 7.58964368590722)
(63, 7.637644709946542)
(64, 7.684889780850959)
(65, 7.731402340458857)
(66, 7.777204756851221)
(67, 7.8223183889448435)
(68, 7.866763646300267)
(69, 7.910560044563724)
(70, 7.953726256920024)
(71, 7.996280161895893)
(72, 8.03823888782011)
(73, 8.079618854217118)
(74, 8.120435810384457)
(75, 8.160704871380876)
(76, 8.200440551630939)
(77, 8.239656796332998)
(78, 8.278367010840721)
(79, 8.316584088173009)
(80, 8.354320434793589)
(81, 8.391587994789262)
(82, 8.428398272564706)
(83, 8.46476235416174)
(84, 8.500690927301886)
(85, 8.536194300242895)
(86, 8.571282419532468)
(87, 8.605964886735697)
(88, 8.640250974206566)
(89, 8.674149639968364)
(90, 8.70766954176274)
(91, 8.740819050322495)
(92, 8.773606261919067)
(93, 8.806039010231714)
(94, 8.838124877581958)
(95, 8.869871205573567)
(96, 8.901285105175454)
(97, 8.932373466282094)
(98, 8.963142966783662)
(99, 8.993600081175714)
(100, 9.023751088736221)
(101, 9.053602081295725)
(102, 9.083158970624758)
(103, 9.112427495460853)
(104, 9.141413228196063)
(105, 9.170121581244516)
(106, 9.198557813108145)
(107, 9.226727034157662)
(108, 9.254634212144605)
(109, 9.282284177459376)
(110, 9.309681628149196)
(111, 9.336831134708948)
(112, 9.363737144657229)
(113, 9.390403986908968)
(114, 9.416835875955432)
(115, 9.443036915861697)
(116, 9.469011104091038)
(117, 9.494762335165214)
(118, 9.52029440416894)
(119, 9.545611010106533)
(120, 9.570715759118084)
(121, 9.59561216756217)
(122, 9.620303664971715)
(123, 9.644793596889198)
(124, 9.669085227587058)
(125, 9.69318174267885)
(126, 9.71708625162638)
(127, 9.740801790147719)
(128, 9.764331322530797)
(129, 9.78767774385696)
(130, 9.810843882138691)
(131, 9.833832500375399)
(132, 9.856646298531057)
(133, 9.879287915437207)
(134, 9.901759930624678)
(135, 9.924064866087235)
(136, 9.946205187980102)
(137, 9.968183308256322)
(138, 9.990001586243562)
(139, 10.01166233016402)
(140, 10.033167798599857)
(141, 10.05452020190645)
(142, 10.075721703575727)
(143, 10.096774421551666)
(144, 10.117680429499949)
(145, 10.138441758033668)
(146, 10.159060395896955)
(147, 10.179538291108154)
(148, 10.19987735206429)
(149, 10.220079448608324)
(150, 10.240146413060712)
(151, 10.260080041216717)
(152, 10.279882093310775)
(153, 10.299554294949251)
(154, 10.319098338012834)
(155, 10.338515881529686)
(156, 10.357808552520556)
(157, 10.376977946816869)
(158, 10.396025629852847)
(159, 10.41495313743264)
(160, 10.433761976473425)
(161, 10.452453625725335)
(162, 10.471029536469096)
(163, 10.489491133192232)
(164, 10.50783981424454)
(165, 10.526076952473687)
(166, 10.544203895841576)
(167, 10.562221968022211)
(168, 10.580132468981722)
(169, 10.597936675541167)
(170, 10.615635841922732)
(171, 10.633231200279926)
(172, 10.650723961212304)
(173, 10.668115314265282)
(174, 10.685406428415533)
(175, 10.702598452542489)
(176, 10.7196925158864)
(177, 10.736689728493431)
(178, 10.7535911816482)
(179, 10.77039794829421)
(180, 10.787111083442577)
(181, 10.803731624569423)
(182, 10.820260592002331)
(183, 10.83669898929621)
(184, 10.853047803598903)
(185, 10.869308006006918)
(186, 10.88548055191155)
(187, 10.901566381335705)
(188, 10.917566419261792)
(189, 10.933481575950873)
(190, 10.949312747253405)
(191, 10.965060814911835)
(192, 10.98072664685529)
(193, 10.996311097486602)
(194, 11.01181500796193)
(195, 11.027239206463186)
(196, 11.042584508463495)
(197, 11.057851716985912)
(198, 11.073041622855552)
(199, 11.088155004945422)
(200, 11.103192630416054)
(201, 11.118155254949173)
(202, 11.13304362297556)
(203, 11.147858467897308)
(204, 11.162600512304593)
(205, 11.17727046818717)
(206, 11.19186903714069)
(207, 11.206396910568053)
(208, 11.2208547698759)
(209, 11.235243286666378)
(210, 11.24956312292435)
(211, 11.263814931200145)
(212, 11.277999354787983)
(213, 11.292117027900222)
(214, 11.3061685758375)
(215, 11.320154615154934)
(216, 11.334075753824443)
(217, 11.347932591393324)
(218, 11.361725719139212)
(219, 11.37545572022145)
(220, 11.38912316982903)
(221, 11.402728635325204)
(222, 11.416272676388783)
(223, 11.4297558451523)
(224, 11.443178686337063)
(225, 11.456541737385205)
(226, 11.469845528588806)
(227, 11.483090583216153)
(228, 11.49627741763527)
(229, 11.509406541434664)
(230, 11.522478457541531)
(231, 11.535493662337323)
(232, 11.548452645770876)
(233, 11.561355891469045)
(234, 11.57420387684505)
(235, 11.586997073204422)
(236, 11.599735945848778)
(237, 11.612420954177338)
(238, 11.625052551786371)
(239, 11.63763118656648)
(240, 11.650157300797918)
(241, 11.662631331243908)
(242, 11.675053709242007)
(243, 11.687424860793591)
(244, 11.699745206651553)
(245, 11.712015162406129)
(246, 11.724235138569032)
(247, 11.736405540655877)
(248, 11.748526769266892)
(249, 11.760599220166068)
(250, 11.772623284358684)
(251, 11.784599348167298)
(252, 11.796527793306215)
(253, 11.808408996954505)
(254, 11.820243331827555)
(255, 11.832031166247223)
(256, 11.843772864210631)
(257, 11.855468785457607)
(258, 11.867119285536798)
(259, 11.878724715870558)
(260, 11.89028542381853)
(261, 11.901801752740027)
(262, 11.913274042055235)
(263, 11.92470262730524)
(264, 11.936087840210895)
(265, 11.947430008730613)
(266, 11.958729457117045)
(267, 11.969986505972695)
(268, 11.981201472304516)
(269, 11.992374669577462)
(270, 12.00350640776707)
(271, 12.014596993411047)
(272, 12.02564672965994)
(273, 12.036655916326826)
(274, 12.047624849936156)
(275, 12.05855382377166)
(276, 12.069443127923392)
(277, 12.08029304933396)
(278, 12.091103871843856)
(279, 12.101875876236043)
(280, 12.112609340279693)
(281, 12.123304538773183)
(282, 12.133961743586287)
(283, 12.144581223701657)
(284, 12.155163245255565)
(285, 12.165708071577896)
(286, 12.176215963231503)
(287, 12.18668717805081)
(288, 12.197121971179783)
(289, 12.207520595109244)
(290, 12.217883299713506)
(291, 12.228210332286423)
(292, 12.238501937576792)
(293, 12.24875835782315)
(294, 12.25897983278799)
(295, 12.269166599791404)
(296, 12.279318893744126)
(297, 12.289436947180043)
(298, 12.299520990288158)
(299, 12.309571250944007)
(300, 12.319587954740548)
(301, 12.32957132501857)
(302, 12.339521582896555)
(303, 12.349438947300051)
(304, 12.35932363499061)
(305, 12.369175860594183)
(306, 12.378995836629088)
(307, 12.388783773533536)
(308, 12.398539879692667)
(309, 12.408264361465182)
(310, 12.417957423209522)
(311, 12.427619267309648)
(312, 12.437250094200394)
(313, 12.446850102392403)
(314, 12.456419488496707)
(315, 12.465958447248845)
(316, 12.475467171532681)
(317, 12.484945852403786)
(318, 12.494394679112474)
(319, 12.50381383912648)
(320, 12.513203518153261)
(321, 12.522563900161991)
(322, 12.531895167405171)
(323, 12.541197500439914)
(324, 12.55047107814893)
(325, 12.55971607776116)
(326, 12.56893267487207)
(327, 12.578121043463707)
(328, 12.587281355924379)
(329, 12.596413783068062)
(330, 12.605518494153522)
(331, 12.614595656903134)
(332, 12.62364543752141)
(333, 12.632668000713277)
(334, 12.641663509702049)
(335, 12.650632126247146)
(336, 12.659574010661558)
(337, 12.668489321829028)
(338, 12.677378217221001)
(339, 12.686240852913294)
(340, 12.695077383602566)
(341, 12.703887962622495)
(342, 12.71267274195976)
(343, 12.721431872269765)
(344, 12.730165502892142)
(345, 12.738873781866026)
(346, 12.74755685594512)
(347, 12.756214870612524)
(348, 12.764847970095367)
(349, 12.773456297379226)
(350, 12.782039994222323)
(351, 12.790599201169542)
(352, 12.799134057566235)
(353, 12.807644701571835)
(354, 12.816131270173269)
(355, 12.824593899198192)
(356, 12.833032723328039)
(357, 12.841447876110863)
(358, 12.849839489974045)
(359, 12.858207696236782)
(360, 12.866552625122413)
(361, 12.874874405770587)
(362, 12.88317316624926)
(363, 12.891449033566495)
(364, 12.899702133682169)
(365, 12.907932591519419)
(366, 12.916140530976044)
(367, 12.924326074935657)
(368, 12.93248934527874)
(369, 12.940630462893527)
(370, 12.948749547686756)
(371, 12.95684671859425)
(372, 12.964922093591383)
(373, 12.972975789703394)
(374, 12.981007923015543)
(375, 12.989018608683178)
(376, 12.99700796094163)
(377, 13.004976093115978)
(378, 13.01292311763071)
(379, 13.020849146019223)
(380, 13.02875428893324)
(381, 13.03663865615205)
(382, 13.044502356591671)
(383, 13.052345498313883)
(384, 13.060168188535126)
(385, 13.0679705336353)
(386, 13.075752639166438)
(387, 13.08351460986129)
(388, 13.091256549641766)
(389, 13.098978561627284)
(390, 13.10668074814302)
(391, 13.114363210728044)
(392, 13.122026050143333)
(393, 13.12966936637973)
(394, 13.137293258665746)
(395, 13.144897825475311)
(396, 13.152483164535386)
(397, 13.16004937283352)
(398, 13.167596546625258)
(399, 13.175124781441536)
(400, 13.182634172095892)
(401, 13.190124812691653)
(402, 13.197596796629007)
(403, 13.205050216611994)
(404, 13.212485164655398)
(405, 13.21990173209156)
(406, 13.227300009577142)
(407, 13.23468008709973)
(408, 13.24204205398443)
(409, 13.249385998900351)
(410, 13.256712009867009)
(411, 13.264020174260647)
(412, 13.271310578820525)
(413, 13.278583309655044)
(414, 13.285838452247887)
(415, 13.293076091464037)
(416, 13.300296311555734)
(417, 13.30749919616835)
(418, 13.314684828346216)
(419, 13.321853290538357)
(420, 13.329004664604188)
(421, 13.336139031819087)
(422, 13.343256472879983)
(423, 13.350357067910778)
(424, 13.357440896467818)
(425, 13.364508037545196)
(426, 13.37155856958006)
(427, 13.378592570457819)
(428, 13.385610117517334)
(429, 13.392611287555997)
(430, 13.399596156834768)
(431, 13.406564801083189)
(432, 13.413517295504278)
(433, 13.420453714779413)
(434, 13.427374133073162)
(435, 13.434278624037997)
(436, 13.44116726081905)
(437, 13.448040116058714)
(438, 13.454897261901284)
(439, 13.46173876999746)
(440, 13.468564711508865)
(441, 13.475375157112484)
(442, 13.482170177005038)
(443, 13.488949840907352)
(444, 13.49571421806862)
(445, 13.502463377270665)
(446, 13.509197386832138)
(447, 13.515916314612653)
(448, 13.522620228016901)
(449, 13.52930919399871)
(450, 13.535983279065043)
(451, 13.542642549279982)
(452, 13.54928707026864)
(453, 13.555916907221047)
(454, 13.562532124895991)
(455, 13.569132787624795)
(456, 13.575718959315104)
(457, 13.58229070345456)
(458, 13.588848083114502)
(459, 13.595391160953582)
(460, 13.60191999922137)
(461, 13.60843465976189)
(462, 13.614935204017161)
(463, 13.621421693030648)
(464, 13.62789418745071)
(465, 13.634352747534013)
(466, 13.640797433148883)
(467, 13.64722830377864)
(468, 13.653645418524889)
(469, 13.660048836110782)
(470, 13.666438614884257)
(471, 13.672814812821198)
(472, 13.679177487528612)
(473, 13.685526696247742)
(474, 13.691862495857176)
(475, 13.69818494287587)
(476, 13.704494093466206)
(477, 13.71079000343697)
(478, 13.717072728246315)
(479, 13.72334232300469)
(480, 13.729598842477756)
(481, 13.735842341089228)
(482, 13.742072872923746)
(483, 13.748290491729662)
(484, 13.754495250921842)
(485, 13.760687203584396)
(486, 13.766866402473426)
(487, 13.773032900019714)
(488, 13.779186748331387)
(489, 13.78532799919656)
(490, 13.79145670408596)
(491, 13.797572914155506)
(492, 13.80367668024887)
(493, 13.809768052900015)
(494, 13.815847082335715)
(495, 13.821913818478016)
(496, 13.82796831094673)
(497, 13.834010609061831)
(498, 13.840040761845906)
(499, 13.846058818026503)
(500, 13.852064826038522)
(501, 13.85805883402654)
(502, 13.864040889847132)
(503, 13.870011041071162)
(504, 13.875969334986053)
(505, 13.881915818598024)
(506, 13.887850538634343)
(507, 13.893773541545496)
(508, 13.89968487350739)
(509, 13.905584580423515)
(510, 13.91147270792706)
(511, 13.917349301383059)
(512, 13.92321440589047)
(513, 13.929068066284252)
(514, 13.934910327137441)
(515, 13.940741232763155)
(516, 13.946560827216633)
(517, 13.952369154297234)
(518, 13.958166257550396)
(519, 13.963952180269612)
(520, 13.969726965498364)
(521, 13.975490656032047)
(522, 13.981243294419862)
(523, 13.986984922966716)
(524, 13.99271558373507)
(525, 13.998435318546818)
(526, 14.004144168985075)
(527, 14.009842176396035)
(528, 14.01552938189073)
(529, 14.021205826346844)
(530, 14.026871550410448)
(531, 14.03252659449776)
(532, 14.038170998796879)
(533, 14.043804803269477)
(534, 14.04942804765253)
(535, 14.055040771459964)
(536, 14.06064301398435)
(537, 14.06623481429854)
(538, 14.0718162112573)
(539, 14.07738724349894)
(540, 14.082947949446908)
(541, 14.088498367311388)
(542, 14.094038535090885)
(543, 14.099568490573752)
(544, 14.105088271339774)
(545, 14.110597914761676)
(546, 14.11609745800666)
(547, 14.12158693803789)
(548, 14.127066391615994)
(549, 14.132535855300539)
(550, 14.137995365451495)
(551, 14.143444958230688)
(552, 14.14888466960323)
(553, 14.154314535338951)
(554, 14.159734591013798)
(555, 14.165144872011247)
(556, 14.17054541352369)
(557, 14.175936250553796)
(558, 14.181317417915878)
(559, 14.186688950237244)
(560, 14.192050881959531)
(561, 14.197403247340034)
(562, 14.202746080453018)
(563, 14.208079415191015)
(564, 14.213403285266125)
(565, 14.21871772421127)
(566, 14.224022765381495)
(567, 14.2293184419552)
(568, 14.2346047869354)
(569, 14.239881833150939)
(570, 14.245149613257734)
(571, 14.250408159739976)
(572, 14.25565750491134)
(573, 14.260897680916166)
(574, 14.266128719730645)
(575, 14.271350653164)
(576, 14.27656351285962)
(577, 14.281767330296244)
(578, 14.286962136789079)
(579, 14.292147963490933)
(580, 14.29732484139334)
(581, 14.302492801327677)
(582, 14.307651873966261)
(583, 14.312802089823421)
(584, 14.317943479256627)
(585, 14.323076072467515)
(586, 14.328199899502984)
(587, 14.333314990256234)
(588, 14.338421374467828)
(589, 14.343519081726704)
(590, 14.348608141471239)
(591, 14.353688582990241)
(592, 14.35876043542396)
(593, 14.363823727765123)
(594, 14.368878488859881)
(595, 14.373924747408836)
(596, 14.378962531967996)
(597, 14.383991870949753)
(598, 14.389012792623838)
(599, 14.394025325118292)
(600, 14.399029496420383)
(601, 14.404025334377568)
(602, 14.409012866698408)
(603, 14.413992120953502)
(604, 14.41896312457639)
(605, 14.423925904864472)
(606, 14.428880488979889)
(607, 14.43382690395044)
(608, 14.438765176670447)
(609, 14.443695333901637)
(610, 14.448617402274017)
(611, 14.453531408286732)
(612, 14.458437378308922)
(613, 14.463335338580581)
(614, 14.468225315213374)
(615, 14.473107334191496)
(616, 14.477981421372505)
(617, 14.48284760248811)
(618, 14.487705903145017)
(619, 14.492556348825733)
(620, 14.497398964889356)
(621, 14.502233776572382)
(622, 14.507060808989483)
(623, 14.511880087134305)
(624, 14.516691635880228)
(625, 14.521495479981148)
(626, 14.526291644072241)
(627, 14.531080152670707)
(628, 14.535861030176541)
(629, 14.540634300873268)
(630, 14.54539998892868)
(631, 14.550158118395583)
(632, 14.55490871321252)
(633, 14.559651797204474)
(634, 14.564387394083624)
(635, 14.56911552745002)
(636, 14.573836220792312)
(637, 14.578549497488435)
(638, 14.583255380806314)
(639, 14.587953893904547)
(640, 14.592645059833096)
(641, 14.597328901533956)
(642, 14.602005441841829)
(643, 14.606674703484803)
(644, 14.611336709085009)
(645, 14.615991481159263)
(646, 14.620639042119752)
(647, 14.625279414274647)
(648, 14.629912619828769)
(649, 14.634538680884216)
(650, 14.639157619440994)
(651, 14.643769457397653)
(652, 14.648374216551904)
(653, 14.652971918601239)
(654, 14.657562585143541)
(655, 14.6621462376777)
(656, 14.66672289760421)
(657, 14.671292586225775)
(658, 14.675855324747896)
(659, 14.680411134279467)
(660, 14.68496003583336)
(661, 14.689502050327004)
(662, 14.694037198582969)
(663, 14.698565501329533)
(664, 14.703086979201245)
(665, 14.707601652739509)
(666, 14.712109542393115)
(667, 14.716610668518815)
(668, 14.721105051381883)
(669, 14.725592711156633)
(670, 14.73007366792698)
(671, 14.73454794168699)
(672, 14.739015552341392)
(673, 14.743476519706128)
(674, 14.747930863508866)
(675, 14.752378603389538)
(676, 14.75681975890084)
(677, 14.761254349508771)
(678, 14.765682394593131)
(679, 14.770103913448033)
(680, 14.7745189252824)
(681, 14.778927449220483)
(682, 14.783329504302333)
(683, 14.787725109484317)
(684, 14.792114283639595)
(685, 14.796497045558624)
(686, 14.8008734139496)
(687, 14.805243407438994)
(688, 14.809607044571976)
(689, 14.81396434381292)
(690, 14.81831532354586)
(691, 14.822660002074954)
(692, 14.826998397624955)
(693, 14.831330528341656)
(694, 14.835656412292359)
(695, 14.83997606746632)
(696, 14.844289511775205)
(697, 14.848596763053518)
(698, 14.852897839059061)
(699, 14.857192757473378)
(700, 14.861481535902158)
(701, 14.865764191875716)
(702, 14.870040742849376)
(703, 14.874311206203942)
(704, 14.878575599246073)
(705, 14.882833939208751)
(706, 14.887086243251673)
(707, 14.891332528461664)
(708, 14.895572811853103)
(709, 14.899807110368329)
(710, 14.90403544087803)
(711, 14.908257820181667)
(712, 14.912474265007873)
(713, 14.916684792014834)
(714, 14.920889417790697)
(715, 14.925088158853967)
(716, 14.929281031653883)
(717, 14.933468052570806)
(718, 14.937649237916617)
(719, 14.941824603935085)
(720, 14.945994166802251)
(721, 14.950157942626795)
(722, 14.954315947450425)
(723, 14.95846819724824)
(724, 14.962614707929092)
(725, 14.96675549533597)
(726, 14.970890575246333)
(727, 14.975019963372503)
(728, 14.979143675362003)
(729, 14.98326172679792)
(730, 14.987374133199257)
(731, 14.99148091002128)
(732, 14.995582072655878)
(733, 14.999677636431898)
(734, 15.003767616615491)
(735, 15.007852028410454)
(736, 15.011930886958574)
(737, 15.016004207339954)
(738, 15.020072004573365)
(739, 15.024134293616548)
(740, 15.02819108936659)
(741, 15.032242406660206)
(742, 15.036288260274087)
(743, 15.040328664925223)
(744, 15.044363635271221)
(745, 15.048393185910626)
(746, 15.052417331383225)
(747, 15.056436086170397)
(748, 15.060449464695377)
(749, 15.064457481323604)
(750, 15.068460150363013)
(751, 15.072457486064348)
(752, 15.076449502621465)
(753, 15.080436214171627)
(754, 15.084417634795813)
(755, 15.08839377851902)
(756, 15.092364659310547)
(757, 15.096330291084293)
(758, 15.100290687699061)
(759, 15.104245862958837)
(760, 15.108195830613077)
(761, 15.112140604357002)
(762, 15.116080197831884)
(763, 15.120014624625316)
(764, 15.123943898271506)
(765, 15.127868032251552)
(766, 15.131787039993718)
(767, 15.135700934873714)
(768, 15.139609730214964)
(769, 15.143513439288878)
(770, 15.147412075315131)
(771, 15.151305651461932)
(772, 15.155194180846273)
(773, 15.159077676534213)
(774, 15.162956151541128)
(775, 15.166829618831986)
(776, 15.170698091321604)
(777, 15.174561581874887)
(778, 15.178420103307118)
(779, 15.182273668384191)
(780, 15.186122289822858)
(781, 15.189965980291003)
(782, 15.193804752407878)
(783, 15.197638618744353)
(784, 15.201467591823167)
(785, 15.205291684119171)
(786, 15.209110908059564)
(787, 15.212925276024155)
(788, 15.216734800345584)
(789, 15.220539493309566)
(790, 15.224339367155146)
(791, 15.22813443407491)
(792, 15.231924706215224)
(793, 15.23571019567649)
(794, 15.239490914513354)
(795, 15.243266874734942)
(796, 15.247038088305096)
(797, 15.250804567142591)
(798, 15.254566323121374)
(799, 15.25832336807077)
(800, 15.262075713775726)
(801, 15.265823371977024)
(802, 15.269566354371491)
(803, 15.27330467261223)
(804, 15.277038338308845)
(805, 15.280767363027635)
(806, 15.284491758291828)
(807, 15.288211535581794)
(808, 15.291926706335232)
(809, 15.295637281947421)
(810, 15.299343273771399)
(811, 15.303044693118185)
(812, 15.30674155125698)
(813, 15.310433859415376)
(814, 15.314121628779567)
(815, 15.317804870494534)
(816, 15.321483595664265)
(817, 15.325157815351954)
(818, 15.328827540580185)
(819, 15.332492782331155)
(820, 15.33615355154684)
(821, 15.339809859129229)
(822, 15.343461715940485)
(823, 15.347109132803155)
(824, 15.35075212050036)
(825, 15.35439068977599)
(826, 15.358024851334878)
(827, 15.361654615843019)
(828, 15.365279993927725)
(829, 15.368900996177832)
(830, 15.372517633143875)
(831, 15.37612991533829)
(832, 15.379737853235572)
(833, 15.383341457272476)
(834, 15.386940737848185)
(835, 15.39053570532451)
(836, 15.39412637002605)
(837, 15.397712742240373)
(838, 15.401294832218195)
(839, 15.404872650173562)
(840, 15.408446206284022)
(841, 15.41201551069079)
(842, 15.415580573498925)
(843, 15.419141404777513)
(844, 15.422698014559817)
(845, 15.426250412843466)
(846, 15.429798609590613)
(847, 15.433342614728112)
(848, 15.436882438147656)
(849, 15.44041808970599)
(850, 15.443949579225034)
(851, 15.447476916492068)
(852, 15.45100011125989)
(853, 15.454519173246982)
(854, 15.458034112137657)
(855, 15.461544937582225)
(856, 15.465051659197172)
(857, 15.468554286565286)
(858, 15.472052829235832)
(859, 15.47554729672471)
(860, 15.479037698514606)
(861, 15.482524044055136)
(862, 15.486006342763023)
(863, 15.48948460402223)
(864, 15.492958837184112)
(865, 15.496429051567581)
(866, 15.49989525645925)
(867, 15.50335746111357)
(868, 15.506815674752996)
(869, 15.510269906568123)
(870, 15.513720165717835)
(871, 15.517166461329452)
(872, 15.520608802498884)
(873, 15.524047198290752)
(874, 15.527481657738551)
(875, 15.530912189844788)
(876, 15.534338803581122)
(877, 15.537761507888494)
(878, 15.541180311677294)
(879, 15.544595223827475)
(880, 15.548006253188703)
(881, 15.551413408580487)
(882, 15.554816698792319)
(883, 15.558216132583823)
(884, 15.561611718684876)
(885, 15.565003465795733)
(886, 15.568391382587187)
(887, 15.571775477700683)
(888, 15.575155759748455)
(889, 15.57853223731366)
(890, 15.581904918950503)
(891, 15.585273813184372)
(892, 15.588638928511976)
(893, 15.592000273401442)
(894, 15.595357856292487)
(895, 15.598711685596513)
(896, 15.602061769696736)
(897, 15.605408116948333)
(898, 15.608750735678544)
(899, 15.612089634186805)
(900, 15.615424820744877)
(901, 15.61875630359696)
(902, 15.622084090959817)
(903, 15.625408191022903)
(904, 15.628728611948475)
(905, 15.632045361871722)
(906, 15.635358448900885)
(907, 15.638667881117353)
(908, 15.641973666575826)
(909, 15.64527581330438)
(910, 15.648574329304633)
(911, 15.65186922255182)
(912, 15.655160500994938)
(913, 15.658448172556849)
(914, 15.661732245134395)
(915, 15.665012726598508)
(916, 15.668289624794333)
(917, 15.67156294754134)
(918, 15.674832702633417)
(919, 15.678098897839007)
(920, 15.681361540901204)
(921, 15.684620639537865)
(922, 15.687876201441728)
(923, 15.691128234280502)
(924, 15.694376745697)
(925, 15.69762174330922)
(926, 15.700863234710482)
(927, 15.704101227469511)
(928, 15.707335729130548)
(929, 15.71056674721346)
(930, 15.713794289213851)
(931, 15.717018362603149)
(932, 15.720238974828717)
(933, 15.723456133313977)
(934, 15.726669845458474)
(935, 15.729880118638008)
(936, 15.73308696020472)
(937, 15.736290377487212)
(938, 15.73949037779062)
(939, 15.742686968396733)
(940, 15.745880156564095)
(941, 15.749069949528085)
(942, 15.752256354501036)
(943, 15.755439378672317)
(944, 15.758619029208447)
(945, 15.761795313253174)
(946, 15.76496823792758)
(947, 15.768137810330181)
(948, 15.77130403753701)
(949, 15.774466926601729)
(950, 15.777626484555704)
(951, 15.780782718408116)
(952, 15.78393563514604)
(953, 15.787085241734552)
(954, 15.790231545116807)
(955, 15.793374552214136)
(956, 15.79651426992615)
(957, 15.799650705130809)
(958, 15.802783864684528)
(959, 15.80591375542226)
(960, 15.80904038415759)
(961, 15.812163757682825)
(962, 15.815283882769066)
(963, 15.818400766166324)
(964, 15.821514414603584)
(965, 15.824624834788903)
(966, 15.827732033409497)
(967, 15.83083601713183)
(968, 15.833936792601676)
(969, 15.837034366444243)
(970, 15.84012874526423)
(971, 15.84321993564592)
(972, 15.846307944153263)
(973, 15.84939277732996)
(974, 15.852474441699549)
(975, 15.855552943765488)
(976, 15.858628290011222)
(977, 15.861700486900293)
(978, 15.864769540876399)
(979, 15.867835458363476)
(980, 15.870898245765797)
(981, 15.873957909468036)
(982, 15.877014455835344)
(983, 15.880067891213443)
(984, 15.883118221928704)
(985, 15.88616545428821)
(986, 15.889209594579853)
(987, 15.892250649072391)
(988, 15.89528862401555)
(989, 15.898323525640084)
(990, 15.90135536015785)
(991, 15.904384133761909)
(992, 15.907409852626564)
(993, 15.910432522907463)
(994, 15.91345215074167)
(995, 15.916468742247723)
(996, 15.91948230352574)
(997, 15.922492840657462)
(998, 15.925500359706337)
(999, 15.928504866717606)
(1000, 15.931506367718356)
(1001, 15.934504868717607)
(1002, 15.937500375706374)
(1003, 15.940492894657751)
(1004, 15.943482431526967)
(1005, 15.946468992251475)
(1006, 15.949452582751)
(1007, 15.952433208927634)
(1008, 15.955410876665887)
(1009, 15.958385591832773)
(1010, 15.961357360277859)
(1011, 15.964326187833361)
(1012, 15.96729208031418)
(1013, 15.970255043517994)
(1014, 15.973215083225334)
(1015, 15.97617220519961)
(1016, 15.979126415187228)
(1017, 15.982077718917626)
(1018, 15.98502612210335)
(1019, 15.987971630440121)
(1020, 15.990914249606895)
(1021, 15.993853985265943)
(1022, 15.996790843062897)
(1023, 15.999724828626825)
(1024, 16.002655947570304)
(1025, 16.005584205489473)
(1026, 16.00850960796409)
(1027, 16.011432160557618)
(1028, 16.014351868817275)
(1029, 16.017268738274094)
(1030, 16.02018277444299)
(1031, 16.023093982822825)
(1032, 16.02600236889647)
(1033, 16.02890793813086)
(1034, 16.031810695977068)
(1035, 16.034710647870355)
(1036, 16.03760779923023)
(1037, 16.04050215546053)
(1038, 16.043393721949446)
(1039, 16.046282504069627)
(1040, 16.0491685071782)
(1041, 16.052051736616853)
(1042, 16.05493219771188)
(1043, 16.057809895774263)
(1044, 16.060684836099696)
(1045, 16.06355702396868)
(1046, 16.06642646464655)
(1047, 16.069293163383556)
(1048, 16.072157125414908)
(1049, 16.075018355960836)
(1050, 16.077876860226652)
(1051, 16.0807326434028)
(1052, 16.083585710664913)
(1053, 16.08643606717387)
(1054, 16.08928371807587)
(1055, 16.092128668502447)
(1056, 16.094970923570564)
(1057, 16.09781048838266)
(1058, 16.100647368026678)
(1059, 16.103481567576164)
(1060, 16.106313092090282)
(1061, 16.109141946613896)
(1062, 16.111968136177598)
(1063, 16.11479166579779)
(1064, 16.117612540476713)
(1065, 16.12043076520252)
(1066, 16.123246344949315)
(1067, 16.126059284677204)
(1068, 16.128869589332368)
(1069, 16.13167726384708)
(1070, 16.1344823131398)
(1071, 16.13728474211519)
(1072, 16.14008455566419)
(1073, 16.14288175866404)
(1074, 16.145676355978377)
(1075, 16.148468352457236)
(1076, 16.151257752937134)
(1077, 16.15404456224111)
(1078, 16.15682878517877)
(1079, 16.15961042654635)
(1080, 16.162389491126742)
(1081, 16.16516598368957)
(1082, 16.167939908991226)
(1083, 16.170711271774916)
(1084, 16.173480076770723)
(1085, 16.176246328695626)
(1086, 16.179010032253586)
(1087, 16.181771192135574)
(1088, 16.18452981301961)
(1089, 16.187285899570828)
(1090, 16.190039456441514)
(1091, 16.192790488271157)
(1092, 16.195538999686498)
(1093, 16.198284995301563)
(1094, 16.201028479717724)
(1095, 16.203769457523748)
(1096, 16.20650793329583)
(1097, 16.209243911597635)
(1098, 16.211977396980373)
(1099, 16.21470839398281)
(1100, 16.21743690713133)
(1101, 16.220162940939986)
(1102, 16.222886499910523)
(1103, 16.225607588532455)
(1104, 16.22832621128307)
(1105, 16.231042372627506)
(1106, 16.233756077018786)
(1107, 16.236467328897856)
(1108, 16.239176132693633)
(1109, 16.24188249282305)
(1110, 16.244586413691085)
(1111, 16.247287899690836)
(1112, 16.24998695520353)
(1113, 16.25268358459858)
(1114, 16.255377792233634)
(1115, 16.258069582454603)
(1116, 16.260758959595712)
(1117, 16.263445927979546)
(1118, 16.266130491917078)
(1119, 16.26881265570772)
(1120, 16.271492423639366)
(1121, 16.274169799988425)
(1122, 16.27684478901987)
(1123, 16.279517394987273)
(1124, 16.282187622132852)
(1125, 16.284855474687507)
(1126, 16.287520956870853)
(1127, 16.290184072891275)
(1128, 16.29284482694596)
(1129, 16.29550322322093)
(1130, 16.2981592658911)
(1131, 16.300812959120307)
(1132, 16.303464307061333)
(1133, 16.306113313855967)
(1134, 16.308759983635035)
(1135, 16.311404320518456)
(1136, 16.314046328615238)
(1137, 16.316686012023553)
(1138, 16.319323374830773)
(1139, 16.321958421113493)
(1140, 16.324591154937572)
(1141, 16.327221580358174)
(1142, 16.329849701419814)
(1143, 16.332475522156376)
(1144, 16.335099046591175)
(1145, 16.337720278736967)
(1146, 16.340339222596)
(1147, 16.34295588216006)
(1148, 16.34557026141048)
(1149, 16.348182364318212)
(1150, 16.350792194843834)
(1151, 16.353399756937595)
(1152, 16.356005054539455)
(1153, 16.35860809157912)
(1154, 16.361208871976082)
(1155, 16.363807399639626)
(1156, 16.366403678468913)
(1157, 16.368997712352975)
(1158, 16.371589505170768)
(1159, 16.3741790607912)
(1160, 16.376766383073175)
(1161, 16.37935147586562)
(1162, 16.381934343007515)
(1163, 16.38451498832794)
(1164, 16.387093415646092)
(1165, 16.389669628771347)
(1166, 16.39224363150326)
(1167, 16.394815427631613)
(1168, 16.39738502093646)
(1169, 16.39995241518815)
(1170, 16.402517614147353)
(1171, 16.405080621565098)
(1172, 16.407641441182818)
(1173, 16.410200076732373)
(1174, 16.412756531936072)
(1175, 16.415310810506725)
(1176, 16.417862916147662)
(1177, 16.420412852552776)
(1178, 16.422960623406542)
(1179, 16.42550623238406)
(1180, 16.428049683151077)
(1181, 16.430590979364034)
(1182, 16.43313012467008)
(1183, 16.435667122707105)
(1184, 16.438201977103798)
(1185, 16.44073469147964)
(1186, 16.443265269444957)
(1187, 16.44579371460095)
(1188, 16.44832003053972)
(1189, 16.45084422084429)
(1190, 16.45336628908867)
(1191, 16.455886238837845)
(1192, 16.45840407364783)
(1193, 16.460919797065692)
(1194, 16.463433412629588)
(1195, 16.465944923868776)
(1196, 16.468454334303676)
(1197, 16.470961647445865)
(1198, 16.47346686679813)
(1199, 16.475969995854488)
(1200, 16.47847103810022)
(1201, 16.480969997011897)
(1202, 16.483466876057406)
(1203, 16.48596167869598)
(1204, 16.488454408378246)
(1205, 16.49094506854621)
(1206, 16.49343366263334)
(1207, 16.49592019406454)
(1208, 16.498404666256228)
(1209, 16.500887082616323)
(1210, 16.503367446544303)
(1211, 16.50584576143122)
(1212, 16.508322030659723)
(1213, 16.510796257604095)
(1214, 16.513268445630278)
(1215, 16.515738598095894)
(1216, 16.518206718350285)
(1217, 16.520672809734528)
(1218, 16.52313687558147)
(1219, 16.52559891921576)
(1220, 16.52805894395385)
(1221, 16.53051695310406)
(1222, 16.53297294996657)
(1223, 16.535426937833464)
(1224, 16.53787891998876)
(1225, 16.540328899708427)
(1226, 16.542776880260416)
(1227, 16.54522286490468)
(1228, 16.54766685689321)
(1229, 16.55010885947005)
(1230, 16.552548875871334)
(1231, 16.554986909325308)
(1232, 16.55742296305234)
(1233, 16.55985704026498)
(1234, 16.562289144167945)
(1235, 16.56471927795818)
(1236, 16.567147444824855)
(1237, 16.569573647949408)
(1238, 16.57199789050557)
(1239, 16.574420175659373)
(1240, 16.576840506569194)
(1241, 16.579258886385766)
(1242, 16.581675318252216)
(1243, 16.58408980530408)
(1244, 16.58650235066932)
(1245, 16.58891295746837)
(1246, 16.591321628814143)
(1247, 16.593728367812055)
(1248, 16.596133177560066)
(1249, 16.59853606114868)
(1250, 16.600937021660986)
(1251, 16.60333606217268)
(1252, 16.605733185752076)
(1253, 16.60812839546015)
(1254, 16.610521694350545)
(1255, 16.612913085469597)
(1256, 16.615302571856375)
(1257, 16.617690156542686)
(1258, 16.620075842553103)
(1259, 16.622459632904988)
(1260, 16.624841530608517)
(1261, 16.627221538666706)
(1262, 16.62959966007542)
(1263, 16.63197589782342)
(1264, 16.634350254892354)
(1265, 16.636722734256807)
(1266, 16.639093338884308)
(1267, 16.64146207173536)
(1268, 16.64382893576346)
(1269, 16.646193933915107)
(1270, 16.648557069129858)
(1271, 16.650918344340308)
(1272, 16.65327776247215)
(1273, 16.655635326444166)
(1274, 16.657991039168273)
(1275, 16.660344903549525)
(1276, 16.662696922486152)
(1277, 16.665047098869564)
(1278, 16.667395435584385)
(1279, 16.669741935508476)
(1280, 16.672086601512934)
(1281, 16.674429436462148)
(1282, 16.67677044321379)
(1283, 16.679109624618853)
(1284, 16.681446983521667)
(1285, 16.683782522759905)
(1286, 16.68611624516464)
(1287, 16.688448153560326)
(1288, 16.690778250764843)
(1289, 16.693106539589508)
(1290, 16.695433022839097)
(1291, 16.697757703311872)
(1292, 16.700080583799586)
(1293, 16.702401667087518)
(1294, 16.704720955954482)
(1295, 16.70703845317286)
(1296, 16.709354161508607)
(1297, 16.71166808372128)
(1298, 16.71398022256405)
(1299, 16.716290580783745)
(1300, 16.718599161120828)
(1301, 16.72090596630946)
(1302, 16.723210999077487)
(1303, 16.725514262146483)
(1304, 16.727815758231742)
(1305, 16.73011549004233)
(1306, 16.732413460281073)
(1307, 16.73470967164461)
(1308, 16.73700412682338)
(1309, 16.739296828501647)
(1310, 16.741587779357538)
(1311, 16.743876982063046)
(1312, 16.746164439284048)
(1313, 16.748450153680334)
(1314, 16.750734127905613)
(1315, 16.75301636460754)
(1316, 16.755296866427734)
(1317, 16.75757563600179)
(1318, 16.7598526759593)
(1319, 16.76212798892389)
(1320, 16.764401577513194)
(1321, 16.76667344433892)
(1322, 16.76894359200684)
(1323, 16.771212023116814)
(1324, 16.773478740262806)
(1325, 16.775743746032912)
(1326, 16.778007043009367)
(1327, 16.780268633768568)
(1328, 16.782528520881083)
(1329, 16.78478670691168)
(1330, 16.787043194419343)
(1331, 16.789297985957283)
(1332, 16.79155108407295)
(1333, 16.79380249130807)
(1334, 16.796052210198653)
(1335, 16.798300243274994)
(1336, 16.800546593061718)
(1337, 16.802791262077776)
(1338, 16.805034252836464)
(1339, 16.807275567845462)
(1340, 16.809515209606815)
(1341, 16.811753180616982)
(1342, 16.81398948336683)
(1343, 16.81622412034166)
(1344, 16.81845709402123)
(1345, 16.820688406879764)
(1346, 16.822918061385966)
(1347, 16.825146060003036)
(1348, 16.827372405188704)
(1349, 16.82959709939521)
(1350, 16.831820145069372)
(1351, 16.834041544652543)
(1352, 16.836261300580674)
(1353, 16.838479415284308)
(1354, 16.840695891188606)
(1355, 16.84291073071335)
(1356, 16.84512393627297)
(1357, 16.847335510276555)
(1358, 16.84954545512787)
(1359, 16.851753773225376)
(1360, 16.85396046696224)
(1361, 16.856165538726344)
(1362, 16.858368990900317)
(1363, 16.860570825861544)
(1364, 16.862771045982168)
(1365, 16.864969653629124)
(1366, 16.86716665116415)
(1367, 16.86936204094379)
(1368, 16.871555825319433)
(1369, 16.873748006637292)
(1370, 16.87593858723846)
(1371, 16.87812756945889)
(1372, 16.880314955629437)
(1373, 16.88250074807586)
(1374, 16.884684949118828)
(1375, 16.88686756107396)
(1376, 16.88904858625181)
(1377, 16.891228026957908)
(1378, 16.893405885492758)
(1379, 16.89558216415185)
(1380, 16.897756865225695)
(1381, 16.899929990999823)
(1382, 16.902101543754792)
(1383, 16.90427152576622)
(1384, 16.90643993930479)
(1385, 16.908606786636263)
(1386, 16.91077207002149)
(1387, 16.91293579171644)
(1388, 16.915097953972197)
(1389, 16.917258559034977)
(1390, 16.91941760914616)
(1391, 16.921575106542274)
(1392, 16.923731053455043)
(1393, 16.925885452111363)
(1394, 16.928038304733356)
(1395, 16.930189613538342)
(1396, 16.9323393807389)
(1397, 16.93448760854283)
(1398, 16.936634299153212)
(1399, 16.93877945476839)
(1400, 16.940923077581996)
(1401, 16.943065169782965)
(1402, 16.945205733555554)
(1403, 16.94734477107933)
(1404, 16.949482284529214)
(1405, 16.951618276075482)
(1406, 16.953752747883776)
(1407, 16.95588570211511)
(1408, 16.958017140925907)
(1409, 16.960147066467986)
(1410, 16.96227548088859)
(1411, 16.964402386330388)
(1412, 16.966527784931507)
(1413, 16.96865167882553)
(1414, 16.9707740701415)
(1415, 16.97289496100396)
(1416, 16.97501435353294)
(1417, 16.977132249843987)
(1418, 16.979248652048163)
(1419, 16.981363562252074)
(1420, 16.983476982557868)
(1421, 16.985588915063246)
(1422, 16.9876993618615)
(1423, 16.9898083250415)
(1424, 16.991915806687707)
(1425, 16.9940218088802)
(1426, 16.99612633369467)
(1427, 16.998229383202457)
(1428, 17.000330959470535)
(1429, 17.00243106456155)
(1430, 17.004529700533805)
(1431, 17.0066268694413)
(1432, 17.00872257333372)
(1433, 17.01081681425646)
(1434, 17.012909594250644)
(1435, 17.015000915353113)
(1436, 17.017090779596455)
(1437, 17.01917918900902)
(1438, 17.021266145614923)
(1439, 17.023351651434048)
(1440, 17.025435708482085)
(1441, 17.02751831877051)
(1442, 17.02959948430663)
(1443, 17.03167920709356)
(1444, 17.03375748913026)
(1445, 17.035834332411543)
(1446, 17.037909738928075)
(1447, 17.039983710666398)
(1448, 17.04205624960893)
(1449, 17.04412735773399)
(1450, 17.046197037015805)
(1451, 17.04826528942451)
(1452, 17.05033211692617)
(1453, 17.052397521482792)
(1454, 17.054461505052338)
(1455, 17.056524069588725)
(1456, 17.058585217041838)
(1457, 17.06064494935756)
(1458, 17.062703268477755)
(1459, 17.0647601763403)
(1460, 17.06681567487909)
(1461, 17.068869766024044)
(1462, 17.070922451701115)
(1463, 17.07297373383232)
(1464, 17.075023614335716)
(1465, 17.077072095125448)
(1466, 17.079119178111736)
(1467, 17.08116486520089)
(1468, 17.083209158295325)
(1469, 17.085252059293577)
(1470, 17.087293570090292)
(1471, 17.08933369257626)
(1472, 17.091372428638408)
(1473, 17.09340978015984)
(1474, 17.09544574901979)
(1475, 17.097480337093707)
(1476, 17.0995135462532)
(1477, 17.101545378366087)
(1478, 17.103575835296386)
(1479, 17.105604918904344)
(1480, 17.107632631046428)
(1481, 17.109658973575343)
(1482, 17.11168394834004)
(1483, 17.11370755718574)
(1484, 17.115729801953922)
(1485, 17.117750684482345)
(1486, 17.11977020660506)
(1487, 17.12178837015241)
(1488, 17.123805176951056)
(1489, 17.125820628823973)
(1490, 17.12783472759046)
(1491, 17.12984747506616)
(1492, 17.131858873063063)
(1493, 17.133868923389517)
(1494, 17.135877627850235)
(1495, 17.137884988246306)
(1496, 17.139891006375212)
(1497, 17.141895684030832)
(1498, 17.14389902300344)
(1499, 17.145901025079738)
(1500, 17.14790169204285)
(1501, 17.14990102567233)
(1502, 17.151899027744186)
(1503, 17.15389570003087)
(1504, 17.155891044301303)
(1505, 17.157885062320872)
(1506, 17.15987775585146)
(1507, 17.161869126651432)
(1508, 17.16385917647565)
(1509, 17.165847907075495)
(1510, 17.167835320198854)
(1511, 17.169821417590164)
(1512, 17.17180620099038)
(1513, 17.173789672137012)
(1514, 17.175771832764127)
(1515, 17.177752684602353)
(1516, 17.179732229378896)
(1517, 17.181710468817542)
(1518, 17.18368740463867)
(1519, 17.185663038559266)
(1520, 17.18763737229291)
(1521, 17.18961040754982)
(1522, 17.19158214603684)
(1523, 17.193552589457433)
(1524, 17.195521739511722)
(1525, 17.19748959789648)
(1526, 17.199456166305154)
(1527, 17.201421446427844)
(1528, 17.203385439951344)
(1529, 17.205348148559132)
(1530, 17.20730957393139)
(1531, 17.209269717745)
(1532, 17.211228581673556)
(1533, 17.213186167387388)
(1534, 17.21514247655355)
(1535, 17.21709751083584)
(1536, 17.2190512718948)
(1537, 17.221003761387735)
(1538, 17.222954980968712)
(1539, 17.224904932288585)
(1540, 17.22685361699497)
(1541, 17.228801036732293)
(1542, 17.23074719314177)
(1543, 17.232692087861427)
(1544, 17.23463572252611)
(1545, 17.23657809876748)
(1546, 17.238519218214044)
(1547, 17.240459082491142)
(1548, 17.242397693220965)
(1549, 17.24433505202255)
(1550, 17.246271160511824)
(1551, 17.248206020301563)
(1552, 17.25013963300144)
(1553, 17.252072000218007)
(1554, 17.254003123554725)
(1555, 17.255933004611947)
(1556, 17.257861644986956)
(1557, 17.25978904627394)
(1558, 17.261715210064025)
(1559, 17.263640137945274)
(1560, 17.265563831502696)
(1561, 17.267486292318242)
(1562, 17.26940752197084)
(1563, 17.271327522036376)
(1564, 17.273246294087716)
(1565, 17.275163839694706)
(1566, 17.27708016042419)
(1567, 17.27899525784001)
(1568, 17.280909133503005)
(1569, 17.28282178897104)
(1570, 17.284733225799005)
(1571, 17.286643445538807)
(1572, 17.288552449739402)
(1573, 17.29046023994678)
(1574, 17.292366817703993)
(1575, 17.294272184551147)
(1576, 17.29617634202542)
(1577, 17.29807929166106)
(1578, 17.299981034989404)
(1579, 17.30188157353887)
(1580, 17.303780908834984)
(1581, 17.305679042400364)
(1582, 17.30757597575474)
(1583, 17.309471710414982)
(1584, 17.31136624789506)
(1585, 17.31325958970609)
(1586, 17.315151737356324)
(1587, 17.317042692351173)
(1588, 17.31893245619319)
(1589, 17.320821030382096)
(1590, 17.322708416414777)
(1591, 17.324594615785305)
(1592, 17.32647962998493)
(1593, 17.328363460502093)
(1594, 17.33024610882243)
(1595, 17.332127576428782)
(1596, 17.334007864801208)
(1597, 17.335886975416983)
(1598, 17.337764909750604)
(1599, 17.33964166927381)
(1600, 17.341517255455564)
(1601, 17.343391669762088)
(1602, 17.34526491365686)
(1603, 17.347136988600603)
(1604, 17.349007896051326)
(1605, 17.350877637464293)
(1606, 17.35274621429207)
(1607, 17.354613627984484)
(1608, 17.356479879988683)
(1609, 17.358344971749098)
(1610, 17.360208904707473)
(1611, 17.36207168030287)
(1612, 17.363933299971666)
(1613, 17.365793765147572)
(1614, 17.36765307726163)
(1615, 17.369511237742216)
(1616, 17.371368248015067)
(1617, 17.373224109503266)
(1618, 17.375078823627256)
(1619, 17.37693239180485)
(1620, 17.378784815451233)
(1621, 17.380636095978975)
(1622, 17.382486234798023)
(1623, 17.384335233315717)
(1624, 17.386183092936815)
(1625, 17.388029815063458)
(1626, 17.38987540109521)
(1627, 17.39171985242906)
(1628, 17.3935631704594)
(1629, 17.39540535657808)
(1630, 17.39724641217437)
(1631, 17.399086338634987)
(1632, 17.400925137344103)
(1633, 17.40276280968334)
(1634, 17.404599357031792)
(1635, 17.406434780766006)
(1636, 17.40826908226002)
(1637, 17.41010226288535)
(1638, 17.411934324010993)
(1639, 17.413765267003434)
(1640, 17.415595093226678)
(1641, 17.41742380404222)
(1642, 17.419251400809067)
(1643, 17.42107788488375)
(1644, 17.42290325762032)
(1645, 17.42472752037036)
(1646, 17.42655067448299)
(1647, 17.428372721304868)
(1648, 17.430193662180198)
(1649, 17.432013498450743)
(1650, 17.433832231455824)
(1651, 17.43564986253233)
(1652, 17.437466393014716)
(1653, 17.439281824235017)
(1654, 17.441096157522857)
(1655, 17.442909394205437)
(1656, 17.44472153560756)
(1657, 17.446532583051635)
(1658, 17.448342537857666)
(1659, 17.450151401343277)
(1660, 17.451959174823713)
(1661, 17.45376585961183)
(1662, 17.455571457018127)
(1663, 17.45737596835073)
(1664, 17.45917939491541)
(1665, 17.46098173801558)
(1666, 17.462782998952306)
(1667, 17.464583179024327)
(1668, 17.466382279528023)
(1669, 17.46818030175745)
(1670, 17.469977247004348)
(1671, 17.471773116558126)
(1672, 17.473567911705885)
(1673, 17.475361633732415)
(1674, 17.477154283920207)
(1675, 17.478945863549445)
(1676, 17.48073637389803)
(1677, 17.482525816241573)
(1678, 17.4843141918534)
(1679, 17.486101502004566)
(1680, 17.48788774796386)
(1681, 17.48967293099779)
(1682, 17.491457052370627)
(1683, 17.493240113344363)
(1684, 17.495022115178763)
(1685, 17.49680305913133)
(1686, 17.498582946457347)
(1687, 17.50036177840985)
(1688, 17.502139556239655)
(1689, 17.503916281195345)
(1690, 17.505691954523304)
(1691, 17.507466577467685)
(1692, 17.50924015127045)
(1693, 17.51101267717135)
(1694, 17.512784156407943)
(1695, 17.514554590215596)
(1696, 17.51632397982749)
(1697, 17.518092326474626)
(1698, 17.51985963138582)
(1699, 17.521625895787743)
(1700, 17.52339112090487)
(1701, 17.52515530795953)
(1702, 17.526918458171906)
(1703, 17.52868057276001)
(1704, 17.53044165293973)
(1705, 17.532201699924798)
(1706, 17.53396071492682)
(1707, 17.535718699155268)
(1708, 17.53747565381749)
(1709, 17.539231580118717)
(1710, 17.54098647926206)
(1711, 17.542740352448526)
(1712, 17.544493200877007)
(1713, 17.546245025744305)
(1714, 17.54799582824512)
(1715, 17.549745609572064)
(1716, 17.55149437091567)
(1717, 17.55324211346437)
(1718, 17.554988838404547)
(1719, 17.55673454692049)
(1720, 17.55847924019444)
(1721, 17.560222919406563)
(1722, 17.561965585734974)
(1723, 17.563707240355733)
(1724, 17.56544788444286)
(1725, 17.567187519168325)
(1726, 17.568926145702065)
(1727, 17.570663765211982)
(1728, 17.572400378863946)
(1729, 17.57413598782182)
(1730, 17.57587059324742)
(1731, 17.577604196300573)
(1732, 17.57933679813909)
(1733, 17.581068399918763)
(1734, 17.582799002793408)
(1735, 17.584528607914827)
(1736, 17.586257216432834)
(1737, 17.58798482949526)
(1738, 17.589711448247957)
(1739, 17.591437073834797)
(1740, 17.59316170739767)
(1741, 17.594885350076513)
(1742, 17.59660800300929)
(1743, 17.59832966733201)
(1744, 17.60005034417872)
(1745, 17.60177003468153)
(1746, 17.603488739970587)
(1747, 17.605206461174113)
(1748, 17.60692319941839)
(1749, 17.60863895582775)
(1750, 17.610353731524626)
(1751, 17.612067527629502)
(1752, 17.613780345260956)
(1753, 17.61549218553565)
(1754, 17.61720304956833)
(1755, 17.618912938471844)
(1756, 17.620621853357132)
(1757, 17.622329795333236)
(1758, 17.624036765507313)
(1759, 17.62574276498462)
(1760, 17.627447794868537)
(1761, 17.629151856260563)
(1762, 17.630854950260318)
(1763, 17.632557077965554)
(1764, 17.634258240472157)
(1765, 17.635958438874137)
(1766, 17.63765767426366)
(1767, 17.639355947731033)
(1768, 17.64105326036471)
(1769, 17.6427496132513)
(1770, 17.644445007475568)
(1771, 17.646139444120447)
(1772, 17.647832924267025)
(1773, 17.649525448994567)
(1774, 17.651217019380518)
(1775, 17.652907636500494)
(1776, 17.654597301428293)
(1777, 17.6562860152359)
(1778, 17.657973778993494)
(1779, 17.659660593769452)
(1780, 17.661346460630337)
(1781, 17.66303138064093)
(1782, 17.664715354864207)
(1783, 17.666398384361365)
(1784, 17.66808047019181)
(1785, 17.669761613413165)
(1786, 17.671441815081277)
(1787, 17.67312107625023)
(1788, 17.674799397972322)
(1789, 17.676476781298103)
(1790, 17.678153227276347)
(1791, 17.67982873695408)
(1792, 17.681503311376574)
(1793, 17.683176951587345)
(1794, 17.68484965862817)
(1795, 17.686521433539085)
(1796, 17.688192277358382)
(1797, 17.68986219112262)
(1798, 17.691531175866643)
(1799, 17.693199232623545)
(1800, 17.694866362424715)
(1801, 17.696532566299815)
(1802, 17.698197845276795)
(1803, 17.699862200381897)
(1804, 17.70152563263965)
(1805, 17.70318814307289)
(1806, 17.704849732702737)
(1807, 17.70651040254863)
(1808, 17.70817015362831)
(1809, 17.70982898695783)
(1810, 17.71148690355156)
(1811, 17.713143904422186)
(1812, 17.71479999058072)
(1813, 17.7164551630365)
(1814, 17.71810942279719)
(1815, 17.719762770868797)
(1816, 17.72141520825566)
(1817, 17.723066735960458)
(1818, 17.724717354984218)
(1819, 17.72636706632631)
(1820, 17.728015870984468)
(1821, 17.72966376995477)
(1822, 17.731310764231658)
(1823, 17.732956854807934)
(1824, 17.734602042674773)
(1825, 17.73624632882172)
(1826, 17.737889714236687)
(1827, 17.739532199905966)
(1828, 17.74117378681423)
(1829, 17.74281447594454)
(1830, 17.744454268278346)
(1831, 17.746093164795475)
(1832, 17.74773116647417)
(1833, 17.749368274291058)
(1834, 17.751004489221174)
(1835, 17.752639812237955)
(1836, 17.754274244313255)
(1837, 17.75590778641732)
(1838, 17.75754043951884)
(1839, 17.759172204584907)
(1840, 17.760803082581038)
(1841, 17.76243307447118)
(1842, 17.764062181217703)
(1843, 17.765690403781413)
(1844, 17.767317743121563)
(1845, 17.76894420019583)
(1846, 17.770569775960336)
(1847, 17.772194471369666)
(1848, 17.773818287376834)
(1849, 17.77544122493332)
(1850, 17.777063284989055)
(1851, 17.778684468492436)
(1852, 17.78030477639032)
(1853, 17.781924209628023)
(1854, 17.783542769149346)
(1855, 17.785160455896552)
(1856, 17.786777270810383)
(1857, 17.788393214830066)
(1858, 17.790008288893297)
(1859, 17.791622493936277)
(1860, 17.793235830893686)
(1861, 17.794848300698696)
(1862, 17.796459904282983)
(1863, 17.79807064257671)
(1864, 17.799680516508555)
(1865, 17.801289527005693)
(1866, 17.802897674993815)
(1867, 17.804504961397114)
(1868, 17.80611138713831)
(1869, 17.807716953138634)
(1870, 17.809321660317842)
(1871, 17.810925509594213)
(1872, 17.812528501884557)
(1873, 17.81413063810421)
(1874, 17.81573191916705)
(1875, 17.817332345985477)
(1876, 17.818931919470455)
(1877, 17.820530640531473)
(1878, 17.82212851007657)
(1879, 17.82372552901234)
(1880, 17.825321698243933)
(1881, 17.826917018675037)
(1882, 17.82851149120792)
(1883, 17.830105116743404)
(1884, 17.83169789618087)
(1885, 17.83328983041828)
(1886, 17.834880920352155)
(1887, 17.836471166877594)
(1888, 17.83806057088828)
(1889, 17.839649133276474)
(1890, 17.841236854933012)
(1891, 17.84282373674732)
(1892, 17.844409779607417)
(1893, 17.845994984399915)
(1894, 17.847579352010015)
(1895, 17.849162883321526)
(1896, 17.850745579216845)
(1897, 17.85232744057699)
(1898, 17.853908468281567)
(1899, 17.855488663208803)
(1900, 17.85706802623554)
(1901, 17.858646558237233)
(1902, 17.860224260087953)
(1903, 17.861801132660393)
(1904, 17.863377176825878)
(1905, 17.864952393454352)
(1906, 17.866526783414386)
(1907, 17.8681003475732)
(1908, 17.869673086796638)
(1909, 17.87124500194919)
(1910, 17.872816093893974)
(1911, 17.874386363492764)
(1912, 17.875955811605984)
(1913, 17.877524439092703)
(1914, 17.879092246810643)
(1915, 17.880659235616186)
(1916, 17.882225406364363)
(1917, 17.88379075990888)
(1918, 17.885355297102098)
(1919, 17.886919018795044)
(1920, 17.88848192583743)
(1921, 17.890044019077617)
(1922, 17.89160529936266)
(1923, 17.893165767538285)
(1924, 17.8947254244489)
(1925, 17.8962842709376)
(1926, 17.897842307846158)
(1927, 17.899399536015046)
(1928, 17.90095595628342)
(1929, 17.902511569489132)
(1930, 17.90406637646874)
(1931, 17.90562037805749)
(1932, 17.907173575089335)
(1933, 17.908725968396936)
(1934, 17.910277558811664)
(1935, 17.911828347163592)
(1936, 17.91337833428151)
(1937, 17.914927520992933)
(1938, 17.91647590812408)
(1939, 17.918023496499902)
(1940, 17.91957028694407)
(1941, 17.921116280278977)
(1942, 17.922661477325757)
(1943, 17.924205878904267)
(1944, 17.925749485833098)
(1945, 17.927292298929586)
(1946, 17.928834319009795)
(1947, 17.930375546888545)
(1948, 17.931915983379387)
(1949, 17.933455629294627)
(1950, 17.934994485445323)
(1951, 17.936532552641278)
(1952, 17.93806983169106)
(1953, 17.939606323401982)
(1954, 17.941142028580128)
(1955, 17.942676948030346)
(1956, 17.944211082556233)
(1957, 17.945744432960176)
(1958, 17.947277000043314)
(1959, 17.948808784605568)
(1960, 17.950339787445635)
(1961, 17.951870009360984)
(1962, 17.95339945114787)
(1963, 17.95492811360133)
(1964, 17.956455997515178)
(1965, 17.957983103682032)
(1966, 17.95950943289328)
(1967, 17.961034985939122)
(1968, 17.962559763608542)
(1969, 17.96408376668932)
(1970, 17.96560699596805)
(1971, 17.967129452230104)
(1972, 17.968651136259687)
(1973, 17.970172048839792)
(1974, 17.97169219075223)
(1975, 17.973211562777614)
(1976, 17.974730165695384)
(1977, 17.976248000283796)
(1978, 17.977765067319915)
(1979, 17.97928136757964)
(1980, 17.98079690183769)
(1981, 17.9823116708676)
(1982, 17.983825675441746)
(1983, 17.985338916331333)
(1984, 17.9868513943064)
(1985, 17.988363110135815)
(1986, 17.9898740645873)
(1987, 17.991384258427395)
(1988, 17.992893692421504)
(1989, 17.994402367333862)
(1990, 17.99591028392756)
(1991, 17.997417442964533)
(1992, 17.998923845205574)
(1993, 18.00042949141033)
(1994, 18.001934382337296)
(1995, 18.003438518743838)
(1996, 18.004941901386175)
(1997, 18.00644453101939)
(1998, 18.00794640839744)
(1999, 18.009447534273143)
(2000, 18.01094790939819)
};

\node[color=red] at (axis cs:1500, 15) {$3\log(N) - 3 -\log(6)$};

\node[color=blue] at (axis cs:400, 19.3) {$3H_N - \frac{5}{2}$};

\node[color=olive] at (axis cs:1130, 18.4) {$3\gamma + \frac{1}{2} + \log(6)\approx 4.02$};
% \node[color=olive] at (axis cs:1650, 18.4) {$\approx 4.02$};

\end{axis}

\end{tikzpicture}

==> Figures/beta1.5.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
      width=12cm,
      height=8cm,
      xlabel={$n$},
      ylabel={},
      legend pos=south east,
      xmin=5, xmax=100,
      ymin=0, ymax=3,
    ]
    
\addplot[color=blue, line width=0.5mm] coordinates{
( 5 , 0.0 )
( 6 , 0.06331228385257859 )
( 7 , 0.1144262984386204 )
( 8 , 0.15842302145093434 )
( 9 , 0.19760261919186917 )
( 10 , 0.23326032686741538 )
( 11 , 0.2662118450389386 )
( 12 , 0.2970087834938706 )
( 13 , 0.3260434730189523 )
( 14 , 0.3536058147203782 )
( 15 , 0.37991657505111576 )
( 16 , 0.405148046110698 )
( 17 , 0.42943746246289294 )
( 18 , 0.45289604207527745 )
( 19 , 0.47561526886999594 )
( 20 , 0.49767137383632765 )
( 21 , 0.5191286038123728 )
( 22 , 0.5400416530297569 )
( 23 , 0.5604575032857078 )
( 24 , 0.5804168380331607 )
( 25 , 0.5999551440186011 )
( 26 , 0.6191035801478257 )
( 27 , 0.6378896704551877 )
( 28 , 0.6563378624297016 )
( 29 , 0.6744699810581825 )
( 30 , 0.6923056012267281 )
( 31 , 0.7098623555714383 )
( 32 , 0.7271561908242834 )
( 33 , 0.744201582715398 )
( 34 , 0.7610117172655375 )
( 35 , 0.777598644622369 )
( 36 , 0.7939734103145035 )
( 37 , 0.8101461678134001 )
( 38 , 0.826126275530612 )
( 39 , 0.841922380781611 )
( 40 , 0.8575424927781405 )
( 41 , 0.8729940463386754 )
( 42 , 0.8882839577093478 )
( 43 , 0.9034186736490462 )
( 44 , 0.9184042147392013 )
( 45 , 0.9332462137221178 )
( 46 , 0.9479499495433998 )
( 47 , 0.9625203776688309 )
( 48 , 0.9769621571591678 )
( 49 , 0.9912796749142281 )
( 50 , 1.0054770674377806 )
( 51 , 1.0195582404244767 )
( 52 , 1.0335268864280245 )
( 53 , 1.0473865008342322 )
( 54 , 1.0611403963326431 )
( 55 , 1.0747917160548575 )
( 56 , 1.088343445526025 )
( 57 , 1.1017984235574048 )
( 58 , 1.1151593521919416 )
( 59 , 1.1284288058012493 )
( 60 , 1.141609239420447 )
( 61 , 1.1547029963972548 )
( 62 , 1.1677123154227687 )
( 63 , 1.1806393370037966 )
( 64 , 1.1934861094298093 )
( 65 , 1.206254594281802 )
( 66 , 1.218946671525245 )
( 67 , 1.2315641442246843 )
( 68 , 1.24410874291382 )
( 69 , 1.2565821296511892 )
( 70 , 1.2689859017886285 )
( 71 , 1.2813215954769923 )
( 72 , 1.2935906889310331 )
( 73 , 1.3057946054734835 )
( 74 , 1.317934716376108 )
( 75 , 1.3300123435141913 )
( 76 , 1.3420287618490754 )
( 77 , 1.3539852017522271 )
( 78 , 1.3658828511829704 )
( 79 , 1.377722857731026 )
( 80 , 1.3895063305339157 )
( 81 , 1.401234342078535 )
( 82 , 1.4129079298952583 )
( 83 , 1.4245280981523933 )
( 84 , 1.4360958191579805 )
( 85 , 1.4476120347754744 )
( 86 , 1.4590776577592344 )
( 87 , 1.4704935730153714 )
( 88 , 1.4818606387929272 )
( 89 , 1.4931796878100663 )
( 90 , 1.504451528319553 )
( 91 , 1.5156769451174803 )
( 92 , 1.5268567004989002 )
( 93 , 1.5379915351637194 )
( 94 , 1.5490821690760477 )
( 95 , 1.5601293022797869 )
( 96 , 1.571133615673297 )
( 97 , 1.582095771745486 )
( 98 , 1.5930164152757484 )
( 99 , 1.6038961739998463 )
};
\addplot[color=black, line width=0.5mm] coordinates{
( 5 , 2.6367422340395716 )
( 6 , 1.9275709092797917 )
( 7 , 1.5395381139566933 )
( 8 , 1.2944250756979887 )
( 9 , 1.125283932915833 )
( 10 , 1.001334395099236 )
( 11 , 0.9064517811046375 )
( 12 , 0.8313742837169666 )
( 13 , 0.7704034071035402 )
( 14 , 0.7198405813162196 )
( 15 , 0.6771803071377018 )
( 16 , 0.6406647019537992 )
( 17 , 0.6090237519374853 )
( 18 , 0.5813168328106251 )
( 19 , 0.5568322536522885 )
( 20 , 0.5350214665255848 )
( 21 , 0.51545474436276 )
( 22 , 0.4977905748793052 )
( 23 , 0.48175406037184665 )
( 24 , 0.46712137532977493 )
( 25 , 0.45370838747444964 )
( 26 , 0.4413621959940528 )
( 27 , 0.4299547496537546 )
( 28 , 0.41937797137534893 )
( 29 , 0.40953998975678196 )
( 30 , 0.40036219472291457 )
( 31 , 0.3917769142040939 )
( 32 , 0.38372556402794267 )
( 33 , 0.3761571621197888 )
( 34 , 0.3690271258581994 )
( 35 , 0.36229629147053544 )
( 36 , 0.355930108990119 )
( 37 , 0.3498979771025823 )
( 38 , 0.34417269026704744 )
( 39 , 0.338729976563215 )
( 40 , 0.3335481093212884 )
( 41 , 0.32860757911808136 )
( 42 , 0.3238908154437148 )
( 43 , 0.31938194945856324 )
( 44 , 0.31506661091546206 )
( 45 , 0.31093175362676817 )
( 46 , 0.30696550488968555 )
( 47 , 0.3031570351081534 )
( 48 , 0.2994964445107833 )
( 49 , 0.2959746643976189 )
( 50 , 0.29258337078064045 )
( 51 , 0.28931490863471865 )
( 52 , 0.28616222526373747 )
( 53 , 0.28311881152304963 )
( 54 , 0.28017864983478447 )
( 55 , 0.2773361680941413 )
( 56 , 0.2745861986995699 )
( 57 , 0.27192394205184556 )
( 58 , 0.2693449339614844 )
( 59 , 0.2668450164828293 )
( 60 , 0.26442031176019754 )
( 61 , 0.26206719852778804 )
( 62 , 0.2597822909531722 )
( 63 , 0.2575624195550503 )
( 64 , 0.2554046139607564 )
( 65 , 0.25330608729906245 )
( 66 , 0.25126422204924737 )
( 67 , 0.24927655718970598 )
( 68 , 0.2473407765083202 )
( 69 , 0.24545469795330632 )
( 70 , 0.24361626391757696 )
( 71 , 0.24182353236208343 )
( 72 , 0.2400746686943549 )
( 73 , 0.23836793832807857 )
( 74 , 0.23670169985752665 )
( 75 , 0.23507439878820335 )
( 76 , 0.23348456177117072 )
( 77 , 0.2319307912942996 )
( 78 , 0.23041176078848125 )
( 79 , 0.22892621011126835 )
( 80 , 0.22747294137423424 )
( 81 , 0.226050815083763 )
( 82 , 0.22465874656794682 )
( 83 , 0.22329570266508725 )
( 84 , 0.22196069865152168 )
( 85 , 0.22065279538878713 )
( 86 , 0.21937109667190668 )
( 87 , 0.21811474676240294 )
( 88 , 0.21688292809111687 )
( 89 , 0.2156748591171791 )
( 90 , 0.21448979233093723 )
( 91 , 0.2133270123895521 )
( 92 , 0.21218583437499916 )
( 93 , 0.21106560216518488 )
( 94 , 0.209965686909662 )
( 95 , 0.20888548560208875 )
( 96 , 0.20782441974237287 )
( 97 , 0.20678193408186019 )
( 98 , 0.2057574954456598 )
( 99 , 0.2047505916265635 )
};

\addplot[color=red, line width=0.5mm] coordinates{
( 5 , 0.0 )
( 6 , 0.31697549148984816 )
( 7 , 0.44621199066202166 )
( 8 , 0.5375312695874097 )
( 9 , 0.6113008015550712 )
( 10 , 0.6748322669905811 )
( 11 , 0.731619000519971 )
( 12 , 0.7836056057602692 )
( 13 , 0.8319860416901985 )
( 14 , 0.8775459882818097 )
( 15 , 0.920830103023162 )
( 16 , 0.9622316892731995 )
( 17 , 1.0020442738509026 )
( 18 , 1.0404929673025478 )
( 19 , 1.0777544105514458 )
( 20 , 1.1139699460775283 )
( 21 , 1.1492545951682924 )
( 22 , 1.183703345487812 )
( 23 , 1.2173956602639908 )
( 24 , 1.2503987799982372 )
( 25 , 1.282770184959535 )
( 26 , 1.3145594622023236 )
( 27 , 1.3458097421598154 )
( 28 , 1.376558818889654 )
( 29 , 1.4068400342822436 )
( 30 , 1.4366829837226707 )
( 31 , 1.466114084990572 )
( 32 , 1.4951570411929254 )
( 33 , 1.5238332207163587 )
( 34 , 1.5521619715606843 )
( 35 , 1.5801608833097571 )
( 36 , 1.6078460069650617 )
( 37 , 1.6352320406020322 )
( 38 , 1.6623324871027236 )
( 39 , 1.6891597889157843 )
( 40 , 1.7157254437956162 )
( 41 , 1.7420401046966667 )
( 42 , 1.7681136663932193 )
( 43 , 1.793955340918174 )
( 44 , 1.8195737235362515 )
( 45 , 1.844976850665084 )
( 46 , 1.8701722509156156 )
( 47 , 1.8951669902273167 )
( 48 , 1.9199677119143885 )
( 49 , 1.944580672309712 )
( 50 , 1.9690117725855387 )
( 51 , 1.9932665872435074 )
( 52 , 2.017350389691476 )
( 53 , 2.0412681752657917 )
( 54 , 2.06502468200539 )
( 55 , 2.088624409442165 )
( 56 , 2.112071635635708 )
( 57 , 2.13537043265044 )
( 58 , 2.1585246806466216 )
( 59 , 2.1815380807355034 )
( 60 , 2.2044141667294923 )
( 61 , 2.2271563159018974 )
( 62 , 2.249767758858102 )
( 63 , 2.272251588605748 )
( 64 , 2.2946107689043345 )
( 65 , 2.316848141961689 )
( 66 , 2.3389664355413906 )
( 67 , 2.3609682695336787 )
( 68 , 2.382856162041321 )
( 69 , 2.4046325350218503 )
( 70 , 2.426299719526682 )
( 71 , 2.4478599605720923 )
( 72 , 2.469315421672789 )
( 73 , 2.4906681890677262 )
( 74 , 2.511920275661808 )
( 75 , 2.533073624709285 )
( 76 , 2.5541301132564733 )
( 77 , 2.5750915553657023 )
( 78 , 2.59595970513546 )
( 79 , 2.61673625953377 )
( 80 , 2.637422861057974 )
( 81 , 2.6580211002345138 )
( 82 , 2.678532517969902 )
( 83 , 2.6989586077644354 )
( 84 , 2.719300817798068 )
( 85 , 2.7395605528965383 )
( 86 , 2.7597391763881767 )
( 87 , 2.7798380118571515 )
( 88 , 2.7998583448002705 )
( 89 , 2.8198014241957345 )
( 90 , 2.8396684639859515 )
( 91 , 2.859460644484546 )
( 92 , 2.879179113708563 )
( 93 , 2.8988249886429713 )
( 94 , 2.9183993564409896 )
( 95 , 2.93790327556329 )
( 96 , 2.957337776862577 )
( 97 , 2.976703864612759 )
( 98 , 2.996002517490119 )
( 99 , 3.015234689507256 )
};
\addplot[
    domain=5:99,
    samples=200,
    dotted,
    green,
    very thick
]
{x^(1/1.5-1)};

\end{axis}

\end{tikzpicture}

==> Figures/exponential.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
      width=8cm,
      height=8cm,
      xlabel={$n$},
      ylabel={},
      legend pos=south east,
      xmin=5, xmax=100,
      ymin=0, ymax=0.8,
    ]

\addplot[color = olive,line width=0.5mm] coordinates{
(5, 0.7319231843242829)
(6, 0.569551741811621)
(7, 0.4849857411411982)
(8, 0.42743271371516656)
(9, 0.3872595387378923)
(10, 0.359383687994713)
(11, 0.3405332958961411)
(12, 0.3284580727734103)
(13, 0.3215546057362193)
(14, 0.31865161626705074)
(15, 0.31887639745708274)
(16, 0.3215678281119301)
(17, 0.3262178812993506)
(18, 0.332431292531588)
(19, 0.33989715709500423)
(20, 0.34836855872312533)
(21, 0.3576477200749979)
(22, 0.36757502023249344)
(23, 0.37802076525216854)
(24, 0.3888789480033763)
(25, 0.40006246492569186)
(26, 0.41149941303607207)
(27, 0.42313019700689036)
(28, 0.434905250069507)
(29, 0.4467832245373504)
(30, 0.4587295448396178)
(31, 0.4707152427134762)
(32, 0.482716013714402)
(33, 0.49471144857720617)
(34, 0.5066844036498095)
(35, 0.5186204826423655)
(36, 0.5305076080034574)
(37, 0.5423356648627404)
(38, 0.5540962040357016)
(39, 0.5657821933364406)
(40, 0.57738780858719)
(41, 0.5889082573915569)
(42, 0.6003396300622299)
(43, 0.611678773142577)
(44, 0.622923181797864)
(45, 0.6340709080211475)
(46, 0.6451204821381751)
(47, 0.6560708455311346)
(48, 0.666921292855065)
(49, 0.6776714223095581)
(50, 0.6883210927640526)
(51, 0.6988703867302881)
(52, 0.7093195783344441)
(53, 0.7196691055751625)
(54, 0.7299195462631882)
(55, 0.7400715971303065)
(56, 0.7501260556720304)
(57, 0.7600838043529041)
(58, 0.7699457968568524)
(59, 0.7797130461113433)
(60, 0.7893866138520433)
(61, 0.7989676015273464)
(62, 0.808457142370548)
(63, 0.8178563944897803)
(64, 0.8271665348476205)
(65, 0.8363887540175998)
(66, 0.8455242516216881)
(67, 0.8545742323633672)
(68, 0.863539902583943)
(69, 0.8724224672772287)
(70, 0.8812231275070772)
(71, 0.889943078179142)
(72, 0.8985835061235221)
(73, 0.9071455884515487)
(74, 0.9156304911528146)
(75, 0.924039367904923)
(76, 0.9323733590690324)
(77, 0.9406335908501227)
(78, 0.9488211746013739)
(79, 0.9569372062560131)
(80, 0.9649827658706549)
(81, 0.9729589172670288)
(82, 0.9808667077599189)
(83, 0.9887071679609836)
(84, 0.9964813116488713)
(85, 1.0041901356971437)
(86, 1.0118346200534152)
(87, 1.019415727762473)
(88, 1.0269344050277205)
(89, 1.034391581306668)
(90, 1.0417881694343052)
(91, 1.0491250657723281)
(92, 1.0564031503790154)
(93, 1.063623287197542)
(94, 1.0707863242597497)
(95, 1.0778930939023361)
(96, 1.0849444129945862)
(97, 1.0919410831738983)
(98, 1.0988838910892156)
(99, 1.1057736086497254)
(100, 1.1126109932773272)
(101, 1.119396788162824)
(102, 1.126131722523768)
(103, 1.1328165118633482)
(104, 1.139451858229858)
(105, 1.1460384504751744)
(106, 1.1525769645128854)
(107, 1.159068063574587)
(108, 1.1655123984638287)
(109, 1.171910607808254)
(110, 1.1782633183085665)
(111, 1.1845711449844565)
(112, 1.190834691417395)
(113, 1.1970545499899607)
(114, 1.2032313021211962)
(115, 1.209365518498263)
(116, 1.2154577593045435)
(117, 1.2215085744428666)
(118, 1.2275185037557108)
(119, 1.2334880772400734)
(120, 1.2394178152593351)
(121, 1.245308228749991)
(122, 1.2511598194247373)
(123, 1.2569730799709298)
(124, 1.2627484942455336)
(125, 1.2684865374652716)
(126, 1.2741876763926179)
(127, 1.2798523695186077)
(128, 1.2854810672403207)
(129, 1.291074212035623)
(130, 1.2966322386331743)
(131, 1.3021555741787392)
(132, 1.3076446383980294)
(133, 1.3130998437554489)
(134, 1.3185215956090541)
(135, 1.3239102923626795)
(136, 1.3292663256136983)
(137, 1.3345900802974384)
(138, 1.3398819348288384)
(139, 1.3451422612397739)
(140, 1.3503714253143748)
(141, 1.355569786720043)
(142, 1.3607376991356652)
(143, 1.3658755103776627)
(144, 1.3709835625212978)
(145, 1.3760621920210845)
(146, 1.381111729826923)
(147, 1.386132501497805)
(148, 1.391124827313364)
(149, 1.39608902238224)
(150, 1.4010253967479702)
(151, 1.405934255492264)
(152, 1.410815898836546)
(153, 1.4156706222396522)
(154, 1.4204987164951124)
(155, 1.425300467824524)
(156, 1.4300761579694505)
(157, 1.434826064281081)
(158, 1.4395504598078386)
(159, 1.4442496133809328)
(160, 1.4489237896974618)
(161, 1.4535732494023286)
(162, 1.458198249167948)
(163, 1.4627990417714862)
(164, 1.4673758761713849)
(165, 1.471928997581431)
(166, 1.4764586475433692)
(167, 1.4809650639972656)
(168, 1.485448481351435)
(169, 1.4899091305496555)
(170, 1.494347239137154)
(171, 1.4987630313255842)
(172, 1.5031567280561156)
(173, 1.5075285470604012)
(174, 1.5118787029218481)
(175, 1.5162074071340879)
(176, 1.52051486815858)
(177, 1.5248012914809106)
(178, 1.5290668796661766)
(179, 1.53331183241254)
(180, 1.5375363466036625)
(181, 1.5417406163608636)
(182, 1.5459248330927498)
(183, 1.5500891855450778)
(184, 1.5542338598483632)
(185, 1.558359039565394)
(186, 1.5624649057373112)
(187, 1.5665516369283026)
(188, 1.5706194092700088)
(189, 1.5746683965049648)
(190, 1.5786987700278736)
(191, 1.582710698928306)
(192, 1.5867043500299758)
(193, 1.5906798879309019)
(194, 1.5946374750419565)
(195, 1.598577271624844)
(196, 1.6024994358291789)
(197, 1.6064041237291011)
(198, 1.6102914893585716)
(199, 1.6141616847459037)
(200, 1.6180148599488486)
(201, 1.6218511630870065)
(202, 1.6256707403752273)
(203, 1.6294737361550826)
(204, 1.6332602929270426)
(205, 1.6370305513802084)
(206, 1.6407846504233028)
(207, 1.644522727213884)
(208, 1.648244917187089)
(209, 1.651951354084094)
(210, 1.6556421699799966)
(211, 1.6593174953108019)
(212, 1.6629774589003041)
(213, 1.6666221879859098)
(214, 1.670251808244604)
(215, 1.6738664438181559)
(216, 1.6774662173367076)
(217, 1.6810512499444474)
(218, 1.684621661321982)
(219, 1.6881775697103372)
(220, 1.6917190919333471)
(221, 1.6952463434198677)
(222, 1.698759438225709)
(223, 1.7022584890554402)
(224, 1.7057436072832726)
(225, 1.7092149029730273)
(226, 1.7126724848994161)
(227, 1.7161164605671413)
(228, 1.7195469362311115)
(229, 1.7229640169148315)
(230, 1.7263678064290033)
(231, 1.7297584073913335)
(232, 1.7331359212427433)
(233, 1.7365004482665682)
(234, 1.7398520876052839)
(235, 1.743190937277447)
(236, 1.7465170941947932)
(237, 1.7498306541790107)
(238, 1.7531317119770264)
(239, 1.7564203612772253)
(240, 1.759696694725637)
(241, 1.7629608039402367)
(242, 1.7662127795266827)
(243, 1.7694527110927325)
(244, 1.772680687262806)
(245, 1.7758967956924678)
(246, 1.7791011230814533)
(247, 1.7822937551889169)
(248, 1.7854747768454118)
(249, 1.788644271967108)
(250, 1.7918023235681702)
(251, 1.7949490137740547)
(252, 1.7980844238339877)
(253, 1.8012086341325961)
(254, 1.804321724203131)
(255, 1.8074237727387938)
(256, 1.810514857603902)
(257, 1.8135950558467222)
(258, 1.8166644437094455)
(259, 1.8197230966400681)
(260, 1.8227710893035578)
(261, 1.8258084955913674)
(262, 1.828835388633145)
(263, 1.83185184080725)
(264, 1.8348579237494462)
(265, 1.8378537083649213)
(266, 1.8408392648366707)
(267, 1.843814662635765)
(268, 1.8467799705307577)
(269, 1.8497352565974055)
(270, 1.8526805882276278)
(271, 1.855616032138304)
(272, 1.858541654380769)
(273, 1.8614575203489707)
(274, 1.864363694788711)
(275, 1.8672602418058517)
(276, 1.8701472248746676)
(277, 1.8730247068463086)
(278, 1.875892749956087)
(279, 1.8787514158325926)
(280, 1.8816007655051337)
(281, 1.8844408594104642)
(282, 1.8872717574016917)
(283, 1.8900935187556698)
(284, 1.8929062021789989)
(285, 1.8957098658171034)
(286, 1.8985045672594616)
(287, 1.9012903635482878)
(288, 1.9040673111848214)
(289, 1.9068354661351847)
(290, 1.9095948838386292)
(291, 1.9123456192131485)
(292, 1.9150877266619126)
(293, 1.917821260080757)
(294, 1.9205462728625555)
(295, 1.9232628179050018)
(296, 1.9259709476165057)
(297, 1.9286707139213277)
(298, 1.9313621682660305)
(299, 1.934045361625504)
(300, 1.936720344508693)
(301, 1.939387166963268)
(302, 1.9420458785827712)
(303, 1.9446965285108675)
(304, 1.9473391654472216)
(305, 1.949973837652415)
(306, 1.9526005929539672)
(307, 1.9552194787504895)
(308, 1.9578305420179092)
(309, 1.9604338293132955)
(310, 1.9630293867805158)
(311, 1.9656172601551667)
(312, 1.9681974947689156)
(313, 1.9707701355545737)
(314, 1.9733352270502458)
(315, 1.9758928134045206)
(316, 1.9784429383810647)
(317, 1.9809856453623027)
(318, 1.9835209773542175)
(319, 1.9860489769910288)
(320, 1.9885696865392042)
(321, 1.9910831479012288)
(322, 1.9935894026203336)
(323, 1.99608849188445)
(324, 1.99858045653016)
(325, 2.001065337046544)
(326, 2.003543173579491)
(327, 2.0060140059346416)
(328, 2.008477873582777)
(329, 2.010934815661802)
(330, 2.013384870982012)
(331, 2.0158280780284734)
(332, 2.018264474965438)
(333, 2.0206940996396696)
(334, 2.023116989583599)
(335, 2.0255331820197533)
(336, 2.027942713862256)
(337, 2.0303456217229474)
(338, 2.032741941912235)
(339, 2.035131710443526)
(340, 2.0375149630360205)
(341, 2.0398917351187507)
(342, 2.0422620618322505)
(343, 2.044625978033313)
(344, 2.0469835182962477)
(345, 2.0493347169175635)
(346, 2.05167960791859)
(347, 2.054018225047038)
(348, 2.056350601781528)
(349, 2.058676771333783)
(350, 2.06099676665162)
(351, 2.063310620421614)
(352, 2.0656183650714333)
(353, 2.0679200327737206)
(354, 2.070215655447175)
(355, 2.0725052647604407)
(356, 2.074788892134684)
(357, 2.0770665687452414)
(358, 2.079338325525274)
(359, 2.081604193166932)
(360, 2.0838642021250777)
(361, 2.0861183826196843)
(362, 2.0883667646371826)
(363, 2.090609377933614)
(364, 2.0928462520367823)
(365, 2.0950774162495733)
(366, 2.0973028996496943)
(367, 2.0995227310948614)
(368, 2.101736939223475)
(369, 2.10394555245664)
(370, 2.1061485990014575)
(371, 2.108346106852096)
(372, 2.110538103792141)
(373, 2.112724617397511)
(374, 2.114905675037498)
(375, 2.1170813038768657)
(376, 2.119251530879424)
(377, 2.1214163828074497)
(378, 2.1235758862259964)
(379, 2.125730067503195)
(380, 2.127878952813944)
(381, 2.130022568139257)
(382, 2.1321609392707117)
(383, 2.1342940918109115)
(384, 2.1364220511759164)
(385, 2.138544842595792)
(386, 2.14066249111859)
(387, 2.142775021609637)
(388, 2.1448824587559976)
(389, 2.1469848270657472)
(390, 2.149082150870349)
(391, 2.15117445432789)
(392, 2.1532617614222573)
(393, 2.155344095966644)
(394, 2.1574214816047856)
(395, 2.1594939418116113)
(396, 2.161561499896475)
(397, 2.163624179002568)
(398, 2.1656820021112786)
(399, 2.1677349920406286)
(400, 2.169783171449552)
(401, 2.1718265628375164)
(402, 2.1738651885464755)
(403, 2.175899070762931)
(404, 2.1779282315187274)
(405, 2.1799526926928934)
(406, 2.181972476012305)
(407, 2.1839876030543337)
(408, 2.1859980952467843)
(409, 2.1880039738711368)
(410, 2.190005260061511)
(411, 2.1920019748076847)
(412, 2.1939941389563415)
(413, 2.1959817732115603)
(414, 2.1979648981366644)
(415, 2.1999435341552207)
(416, 2.2019177015525173)
(417, 2.2038874204775674)
(418, 2.205852710941908)
(419, 2.207813592823822)
(420, 2.2097700858671416)
(421, 2.21172220968473)
(422, 2.2136699837564535)
(423, 2.2156134274344446)
(424, 2.217552559940266)
(425, 2.2194874003685783)
(426, 2.2214179676879233)
(427, 2.223344280741099)
(428, 2.2252663582462304)
(429, 2.2271842187987296)
(430, 2.2290978808715955)
(431, 2.231007362817138)
(432, 2.2329126828673793)
(433, 2.2348138591353965)
(434, 2.236710909616882)
(435, 2.238603852189474)
(436, 2.240492704615953)
(437, 2.2423774845437165)
(438, 2.2442582095065333)
(439, 2.2461348969249677)
(440, 2.2480075641077164)
(441, 2.2498762282524005)
(442, 2.2517409064466953)
(443, 2.2536016156695915)
(444, 2.2554583727903683)
(445, 2.2573111945729387)
(446, 2.2591600976735293)
(447, 2.2610050986430643)
(448, 2.2628462139290058)
(449, 2.264683459873364)
(450, 2.266516852716162)
(451, 2.2683464085961376)
(452, 2.2701721435492495)
(453, 2.2719940735131026)
(454, 2.273812214323563)
(455, 2.275626581720168)
(456, 2.2774371913433775)
(457, 2.2792440587365412)
(458, 2.2810471993475936)
(459, 2.2828466285284676)
(460, 2.284642361536303)
(461, 2.2864344135346713)
(462, 2.2882227995942337)
(463, 2.2900075346928688)
(464, 2.2917886337178217)
(465, 2.293566111464095)
(466, 2.295339982637664)
(467, 2.297110261854595)
(468, 2.298876963642705)
(469, 2.300640102441953)
(470, 2.3023996926037746)
(471, 2.304155748395271)
(472, 2.305908283995823)
(473, 2.307657313500883)
(474, 2.3094028509204882)
(475, 2.3111449101818486)
(476, 2.31288350512785)
(477, 2.314618649520334)
(478, 2.3163503570384627)
(479, 2.318078641280241)
(480, 2.3198035157629384)
(481, 2.3215249939248572)
(482, 2.3232430891244533)
(483, 2.3249578146413796)
(484, 2.3266691836775166)
(485, 2.328377209356873)
(486, 2.3300819047276953)
(487, 2.3317832827607603)
(488, 2.333481356352177)
(489, 2.3351761383225202)
(490, 2.336867641418202)
(491, 2.3385558783115066)
(492, 2.340240861600961)
(493, 2.341922603813913)
(494, 2.343601117403839)
(495, 2.3452764147529166)
(496, 2.346948508173732)
(497, 2.348617409905607)
(498, 2.350283132120886)
(499, 2.3519456869199153)
};

\addplot[color=blue, line width=0.5mm] coordinates{
(5, 0.7319231843242829)
(6, 0.6595446611077389)
(7, 0.5990195283858071)
(8, 0.5483235555149037)
(9, 0.5054495526540181)
(10, 0.4687930980061181)
(11, 0.43712348499665676)
(12, 0.4095001691390303)
(13, 0.3851988809738325)
(14, 0.36365562543679353)
(15, 0.3444259036733621)
(16, 0.32715523680101466)
(17, 0.3115577603250044)
(18, 0.2974005329506495)
(19, 0.2844919051102277)
(20, 0.27267279599755145)
(21, 0.26181007634764164)
(22, 0.25179149297412184)
(23, 0.2425217349262292)
(24, 0.2339193543103839)
(25, 0.22591433372152192)
(26, 0.21844614779595695)
(27, 0.2114622059475586)
(28, 0.20491659179810107)
(29, 0.1987690354887386)
(30, 0.19298407023706154)
(31, 0.18753033575214495)
(32, 0.18237999953221085)
(33, 0.1775082734157074)
(34, 0.17289300758380222)
(35, 0.1685143479129998)
(36, 0.164354445434844)
(37, 0.1603972088829444)
(38, 0.15662809304857994)
(39, 0.1530339170382078)
(40, 0.1496027076142017)
(41, 0.14632356366774069)
(42, 0.1431865385686546)
(43, 0.1401825376978909)
(44, 0.13730322892283375)
(45, 0.13454096414565342)
(46, 0.131888710357547)
(47, 0.12933998888031795)
(48, 0.12688882168181337)
(49, 0.12452968382166496)
(50, 0.12225746122498116)
(51, 0.12006741309956048)
(52, 0.11795513841094518)
(53, 0.11591654591262568)
(54, 0.11394782729866826)
(55, 0.11204543310530113)
(56, 0.11020605103819392)
(57, 0.10842658644493852)
(58, 0.10670414468873979)
(59, 0.10503601521054229)
(60, 0.10341965709368317)
(61, 0.10185268596811348)
(62, 0.10033286211126402)
(63, 0.09885807961968851)
(64, 0.09742635654064813)
(65, 0.09603582586565018)
(66, 0.0946847272992688)
(67, 0.09337139972640074)
(68, 0.09209427430970152)
(69, 0.09085186815646829)
(70, 0.0896427785008207)
(71, 0.08846567735289312)
(72, 0.08731930657179632)
(73, 0.08620247332370923)
(74, 0.08511404589030214)
(75, 0.08405294979642974)
(76, 0.08301816422897268)
(77, 0.08200871872161564)
(78, 0.08102369008273413)
(79, 0.080062199545889)
(80, 0.07912341012423241)
(81, 0.07820652415204599)
(82, 0.0773107809980953)
(83, 0.07643545493695036)
(84, 0.07557985316566906)
(85, 0.07474331395438583)
(86, 0.07392520492035004)
(87, 0.07312492141590887)
(88, 0.07234188502173033)
(89, 0.07157554213736539)
(90, 0.07082536266181094)
(91, 0.07009083875751365)
(92, 0.06937148369166479)
(93, 0.06866683074920843)
(94, 0.06797643221244876)
(95, 0.06729985840251196)
(96, 0.06663669677835848)
(97, 0.06598655108932938)
(98, 0.06534904057753721)
(99, 0.06472379922675842)
(100, 0.06411047505463152)
(101, 0.0635087294453136)
(102, 0.06291823651991102)
(103, 0.0623386825421921)
(104, 0.06176976535733125)
(105, 0.06121119386151186)
(106, 0.060662687500471435)
(107, 0.060123975795130846)
(108, 0.059594797892623674)
(109, 0.05907490214115363)
(110, 0.05856404568721629)
(111, 0.05806199409381563)
(112, 0.05756852097841225)
(113, 0.05708340766943465)
(114, 0.056606442880235974)
(115, 0.05613742239946262)
(116, 0.05567614879691263)
(117, 0.05522243114394776)
(118, 0.054776084747651055)
(119, 0.05433693089792335)
(120, 0.05390479662682779)
(121, 0.05347951447944865)
(122, 0.05306092229566417)
(123, 0.05264886300220084)
(124, 0.0522431844144311)
(125, 0.05184373904739381)
(126, 0.05145038393548518)
(127, 0.05106298046043101)
(128, 0.05068139418704831)
(129, 0.0503054947064161)
(130, 0.04993515548605387)
(131, 0.049570253726736624)
(132, 0.04921067022563541)
(133, 0.04885628924543184)
(134, 0.04850699838910444)
(135, 0.04816268848012761)
(136, 0.04782325344779714)
(137, 0.04748859021739804)
(138, 0.04715859860504423)
(139, 0.046833181216888065)
(140, 0.046512243352543337)
(141, 0.046195692912487374)
(142, 0.045883440309262724)
(143, 0.045575398382297294)
(144, 0.045271482316167067)
(145, 0.04497160956215218)
(146, 0.0446756997629123)
(147, 0.044383674680156915)
(148, 0.04409545812516136)
(149, 0.043810975892006)
(150, 0.04353015569340535)
(151, 0.04325292709901696)
(152, 0.04297922147612532)
(153, 0.04270897193257106)
(154, 0.04244211326185621)
(155, 0.04217858189032064)
(156, 0.041918315826274366)
(157, 0.041661254611042864)
(158, 0.041407339271804844)
(159, 0.04115651227617079)
(160, 0.0409087174884224)
(161, 0.0406639001273259)
(162, 0.04042200672548013)
(163, 0.040182985090115864)
(164, 0.03994678426528786)
(165, 0.039713354495418685)
(166, 0.03948264719011085)
(167, 0.03925461489019355)
(168, 0.03902921123496661)
(169, 0.038806390930552936)
(170, 0.03858610971935583)
(171, 0.038368324350553706)
(172, 0.03815299255161264)
(173, 0.037940073000740426)
(174, 0.037729525300271405)
(175, 0.03752130995095726)
(176, 0.03731538832710157)
(177, 0.03711172265249729)
(178, 0.036910275977202645)
(179, 0.03671101215503114)
(180, 0.03651389582179121)
(181, 0.03631889237422925)
(182, 0.03612596794965128)
(183, 0.035935089406201826)
(184, 0.035746224303750296)
(185, 0.035559340885409796)
(186, 0.03537440805961012)
(187, 0.0351913953827534)
(188, 0.035010273042406226)
(189, 0.034831011841003345)
(190, 0.0346535831800594)
(191, 0.03447795904487094)
(192, 0.034304111989687414)
(193, 0.034132015123297776)
(194, 0.03396164209511099)
(195, 0.033792967081609504)
(196, 0.033625964773221995)
(197, 0.03346061036158332)
(198, 0.033296879527195955)
(199, 0.0331347484274076)
(200, 0.032974193684790265)
(201, 0.03281519237582131)
(202, 0.03265772201991979)
(203, 0.03250176056878118)
(204, 0.03234728639604256)
(205, 0.0321942782871929)
(206, 0.03204271542983861)
(207, 0.031892577404192934)
(208, 0.03174384417387088)
(209, 0.03159649607689374)
(210, 0.03145051381699915)
(211, 0.03130587845517496)
(212, 0.031162571401392114)
(213, 0.031020574406618096)
(214, 0.03087986955502231)
(215, 0.03074043925639458)
(216, 0.030602266238780373)
(217, 0.03046533354129366)
(218, 0.030329624507160702)
(219, 0.030195122776905947)
(220, 0.03006181228176885)
(221, 0.029929677237230834)
(222, 0.02979870213678737)
(223, 0.029668871745816006)
(224, 0.029540171095675305)
(225, 0.029412585477892605)
(226, 0.02928610043853297)
(227, 0.0291607017727209)
(228, 0.029036375519297053)
(229, 0.028913107955588657)
(230, 0.028790885592353987)
(231, 0.028669695168822784)
(232, 0.028549523647885877)
(233, 0.028430358211384288)
(234, 0.02831218625552978)
(235, 0.028194995386456867)
(236, 0.0280787734158352)
(237, 0.027963508356645406)
(238, 0.027849188419022397)
(239, 0.02773580200623016)
(240, 0.02762333771070047)
(241, 0.027511784310210174)
(242, 0.027401130764108217)
(243, 0.027291366209670542)
(244, 0.02718247995850831)
(245, 0.02707446149310755)
(246, 0.026967300463404342)
(247, 0.026860986683466592)
(248, 0.026755510128257498)
(249, 0.02665086093045943)
(250, 0.02654702937738662)
(251, 0.026444005907968915)
(252, 0.02634178110979235)
(253, 0.026240345716225022)
(254, 0.02613969060360688)
(255, 0.026039806788492825)
(256, 0.025940685424973964)
(257, 0.025842317802045045)
(258, 0.025744695341042956)
(259, 0.025647809593156268)
(260, 0.02555165223694189)
(261, 0.02545621507596607)
(262, 0.025361490036452494)
(263, 0.02526746916498368)
(264, 0.02517414462626988)
(265, 0.025081508700971256)
(266, 0.024989553783562712)
(267, 0.024898272380209363)
(268, 0.02480765710676991)
(269, 0.02471770068673962)
(270, 0.024628395949360282)
(271, 0.024539735827644904)
(272, 0.024451713356551608)
(273, 0.024364321671107803)
(274, 0.024277554004644486)
(275, 0.02419140368705186)
(276, 0.02410586414302429)
(277, 0.02402092889042251)
(278, 0.02393659153859673)
(279, 0.02385284578679503)
(280, 0.023769685422575293)
(281, 0.023687104320266883)
(282, 0.023605096439467843)
(283, 0.023523655823549205)
(284, 0.023442776598209036)
(285, 0.02336245297007622)
(286, 0.023282679225292924)
(287, 0.023203449728171677)
(288, 0.02312475891984178)
(289, 0.02304660131697389)
(290, 0.022968971510476166)
(291, 0.022891864164247266)
(292, 0.022815274013947118)
(293, 0.02273919586580675)
(294, 0.02266362459543103)
(295, 0.022588555146651146)
(296, 0.022513982530391274)
(297, 0.02243990182356015)
(298, 0.02236630816796037)
(299, 0.022293196769229695)
(300, 0.022220562895778784)
(301, 0.022148401877778667)
(302, 0.022076709106158887)
(303, 0.022005480031612734)
(304, 0.021934710163627358)
(305, 0.021864395069556508)
(306, 0.021794530373668408)
(307, 0.021725111756243365)
(308, 0.021656134952689143)
(309, 0.021587595752638578)
(310, 0.021519489999118235)
(311, 0.021451813587688662)
(312, 0.021384562465623702)
(313, 0.021317732631086272)
(314, 0.021251320132336105)
(315, 0.02118532106696236)
(316, 0.021119731581091372)
(317, 0.0210545478686619)
(318, 0.02098976617065418)
(319, 0.020925382774390044)
(320, 0.020861394012804624)
(321, 0.02079779626376066)
(322, 0.020734585949348627)
(323, 0.02067175953522593)
(324, 0.02060931352994899)
(325, 0.020547244484312444)
(326, 0.02048554899074162)
(327, 0.020424223682638853)
(328, 0.02036326523377241)
(329, 0.020302670357686736)
(330, 0.020242435807102055)
(331, 0.020182558373321058)
(332, 0.020123034885674684)
(333, 0.020063862210953687)
(334, 0.020005037252847302)
(335, 0.019946556951421)
(336, 0.019888418282558717)
(337, 0.019830618257454802)
(338, 0.019773153922113096)
(339, 0.01971602235681047)
(340, 0.019659220675617206)
(341, 0.019602746025920936)
(342, 0.01954659558791505)
(343, 0.019490766574165264)
(344, 0.0194352562291229)
(345, 0.019380061828666584)
(346, 0.019325180679679477)
(347, 0.01927061011958031)
(348, 0.019216347515904175)
(349, 0.019162390265893947)
(350, 0.019108735796049103)
(351, 0.019055381561742024)
(352, 0.01900232504680588)
(353, 0.018949563763129618)
(354, 0.01889709525027783)
(355, 0.018844917075103496)
(356, 0.018793026831371407)
(357, 0.018741422139385122)
(358, 0.018690100645624597)
(359, 0.01863906002238025)
(360, 0.01858829796740835)
(361, 0.0185378122035722)
(362, 0.018487600478529487)
(363, 0.018437660564355696)
(364, 0.01838799025723148)
(365, 0.01833858737712646)
(366, 0.018289449767468824)
(367, 0.01824057529482559)
(368, 0.01819196184861127)
(369, 0.018143607340761037)
(370, 0.01809550970544649)
(371, 0.018047666898773684)
(372, 0.018000076898491812)
(373, 0.017952737703708976)
(374, 0.01790564733461153)
(375, 0.017858803832186965)
(376, 0.017812205257953906)
(377, 0.017765849693685)
(378, 0.017719735241151113)
(379, 0.01767386002185134)
(380, 0.017628222176774955)
(381, 0.01758281986613852)
(382, 0.017537651269133647)
(383, 0.017492714583685398)
(384, 0.017448008026210715)
(385, 0.01740352983139104)
(386, 0.01735927825192718)
(387, 0.017315251558319034)
(388, 0.017271448038634674)
(389, 0.01722786599829007)
(390, 0.017184503759825276)
(391, 0.017141359662691258)
(392, 0.01709843206303674)
(393, 0.017055719333498587)
(394, 0.017013219862999307)
(395, 0.016970932056540988)
(396, 0.016928854334999244)
(397, 0.016886985134934918)
(398, 0.016845322908398686)
(399, 0.016803866122735656)
(400, 0.01676261326038997)
(401, 0.016721562818741376)
(402, 0.016680713309899176)
(403, 0.016640063260535243)
(404, 0.01659961121169573)
(405, 0.016559355718637647)
(406, 0.016519295350647667)
(407, 0.016479428690878706)
(408, 0.016439754336175838)
(409, 0.016400270896912872)
(410, 0.016360976996839582)
(411, 0.016321871272900523)
(412, 0.01628295237509292)
(413, 0.016244218966310342)
(414, 0.016205669722182847)
(415, 0.016167303330931304)
(416, 0.016129118493203976)
(417, 0.01609111392195217)
(418, 0.016053288342270378)
(419, 0.016015640491250593)
(420, 0.015978169117850882)
(421, 0.015940872982756815)
(422, 0.015903750858239363)
(423, 0.01586680152800568)
(424, 0.015830023787103187)
(425, 0.01579341644174903)
(426, 0.015756978309216407)
(427, 0.015720708217717316)
(428, 0.015684605006260455)
(429, 0.015648667524533977)
(430, 0.015612894632784702)
(431, 0.015577285201690216)
(432, 0.015541838112241635)
(433, 0.015506552255637018)
(434, 0.015471426533153476)
(435, 0.01543645985603348)
(436, 0.015401651145367623)
(437, 0.015366999332002251)
(438, 0.015332503356422222)
(439, 0.015298162168626561)
(440, 0.015263974728025431)
(441, 0.01522994000335487)
(442, 0.015196056972566652)
(443, 0.015162324622703949)
(444, 0.015128741949823166)
(445, 0.015095307958883808)
(446, 0.015062021663652558)
(447, 0.015028882086603801)
(448, 0.014995888258830803)
(449, 0.014963039219942686)
(450, 0.014930334017968505)
(451, 0.014897771709282637)
(452, 0.01486535135849465)
(453, 0.014833072038364037)
(454, 0.014800932829714952)
(455, 0.014768932821350944)
(456, 0.014737071109966138)
(457, 0.014705346800052865)
(458, 0.014673759003830611)
(459, 0.014642306841150088)
(460, 0.014610989439418631)
(461, 0.014579805933525591)
(462, 0.01454875546574641)
(463, 0.014517837185668014)
(464, 0.01448705025012842)
(465, 0.0144563938231137)
(466, 0.014425867075704701)
(467, 0.014395469185984666)
(468, 0.01436519933897884)
(469, 0.014335056726572759)
(470, 0.014305040547441195)
(471, 0.014275150006980653)
(472, 0.014245384317234766)
(473, 0.014215742696830347)
(474, 0.01418622437090633)
(475, 0.014156828571035618)
(476, 0.014127554535178888)
(477, 0.014098401507599334)
(478, 0.014069368738812926)
(479, 0.014040455485513803)
(480, 0.014011661010510323)
(481, 0.01398298458266467)
(482, 0.01395442547683956)
(483, 0.013925982973827189)
(484, 0.01389765636028173)
(485, 0.013869444928669594)
(486, 0.013841347977212592)
(487, 0.013813364809831086)
(488, 0.013785494736076487)
(489, 0.013757737071077969)
(490, 0.01373009113548207)
(491, 0.013702556255417164)
(492, 0.013675131762404646)
(493, 0.013647816993341166)
(494, 0.01362061129042047)
(495, 0.013593514001073004)
(496, 0.013566524477958808)
(497, 0.013539642078857383)
(498, 0.01351286616666414)
(499, 0.013486196109301574)
};
\addplot[color=black, line width=0.5mm] coordinates{
(5, 0.15386780566054425)
(6, 0.21232571681731982)
(7, 0.2259103632601822)
(8, 0.22432945168884455)
(9, 0.2159239845635943)
(10, 0.2114432687694885)
(11, 0.20717065804647739)
(12, 0.20244842880742198)
(13, 0.19731468299641364)
(14, 0.19193408307444493)
(15, 0.18645922994150066)
(16, 0.18100430495648911)
(17, 0.17564751763451003)
(18, 0.17043931191975847)
(19, 0.1654101613907617)
(20, 0.16057665633403495)
(21, 0.15594593725500605)
(22, 0.15151882755855706)
(23, 0.14729201497373356)
(24, 0.14325955861850925)
(25, 0.13941392450790158)
(26, 0.13574669317954235)
(27, 0.13224903975577718)
(28, 0.1289120561033945)
(29, 0.12572696341665068)
(30, 0.12268524879339093)
(31, 0.11977874917938625)
(32, 0.11699969900089435)
(33, 0.11434075290756596)
(34, 0.11179499163460171)
(35, 0.10935591660500776)
(36, 0.10701743721539181)
(37, 0.10477385356648661)
(38, 0.10261983656378604)
(39, 0.10055040672147797)
(40, 0.09856091258274091)
(41, 0.0966470093712335)
(42, 0.0948046382772656)
(43, 0.09303000663259198)
(44, 0.0913195691226445)
(45, 0.08967001011149911)
(46, 0.08807822710417312)
(47, 0.0865413153363992)
(48, 0.08505655345924623)
(49, 0.08362139027145155)
(50, 0.08223343244378079)
(51, 0.0808904331752327)
(52, 0.07959028171937632)
(53, 0.07833099371951135)
(54, 0.07711070229301775)
(55, 0.07592764980786804)
(56, 0.07478018029728695)
(57, 0.07366673246191269)
(58, 0.07258583321221224)
(59, 0.07153609170730668)
(60, 0.07051619384972874)
(61, 0.06952489719873967)
(62, 0.06856102626793437)
(63, 0.0676234681755723)
(64, 0.0667111686188182)
(65, 0.06582312814540536)
(66, 0.06495839869855047)
(67, 0.06411608041297434)
(68, 0.06329531864180815)
(69, 0.062495301195879094)
(70, 0.0617152557784415)
(71, 0.0609544475999062)
(72, 0.06021217715841587)
(73, 0.059487778173334505)
(74, 0.05878061565976189)
(75, 0.05809008413329764)
(76, 0.05741560593506456)
(77, 0.05675662966791428)
(78, 0.056112628735451864)
(79, 0.055483099976259)
(80, 0.05486756238622981)
(81, 0.054265555922615505)
(82, 0.0536766403838147)
(83, 0.05310039435946301)
(84, 0.05253641424580202)
(85, 0.0519843133217055)
(86, 0.051443720881101385)
(87, 0.050914281417863805)
(88, 0.05039565385954603)
(89, 0.04988751084663967)
(90, 0.04938953805423196)
(91, 0.04890143355322785)
(92, 0.048422907208518495)
(93, 0.04795368011159162)
(94, 0.04749348404539866)
(95, 0.047042060979318734)
(96, 0.04659916259231345)
(97, 0.04616454982246054)
(98, 0.0457379924411736)
(99, 0.04531926865059788)
(100, 0.044908164702688325)
(101, 0.04450447453864825)
(102, 0.04410799944750288)
(103, 0.043718547742575)
(104, 0.043335934454876934)
(105, 0.04295998104230314)
(106, 0.04259051511377265)
(107, 0.04222737016737099)
(108, 0.04187038534172416)
(109, 0.04151940517980002)
(110, 0.04117427940444074)
(111, 0.040834862704949515)
(112, 0.04050101453410093)
(113, 0.040172598915001245)
(114, 0.03984948425723722)
(115, 0.039531543181787754)
(116, 0.03921865235424882)
(117, 0.03891069232588862)
(118, 0.03860754738211902)
(119, 0.03830910539797472)
(120, 0.03801525770025549)
(121, 0.0377258989359337)
(122, 0.037440926946541)
(123, 0.03716024264818252)
(124, 0.036883749916915676)
(125, 0.036611355479216456)
(126, 0.03634296880724186)
(127, 0.03607850201867713)
(128, 0.03581786978093682)
(129, 0.03556098921946926)
(130, 0.03530777983000455)
(131, 0.03505816339450263)
(132, 0.03481206390067193)
(133, 0.03456940746484172)
(134, 0.034330122258040774)
(135, 0.034094138435142085)
(136, 0.033861388066922515)
(137, 0.0336318050748492)
(138, 0.033405325168558875)
(139, 0.0331818857858206)
(140, 0.032961426034903596)
(141, 0.03274388663923666)
(142, 0.0325292098842489)
(143, 0.03231733956629235)
(144, 0.03210822094355059)
(145, 0.0319018006888534)
(146, 0.03169802684430145)
(147, 0.03149684877762482)
(148, 0.03129821714019343)
(149, 0.03110208382662094)
(150, 0.030908401935878516)
(151, 0.030717125733852768)
(152, 0.03052821061730171)
(153, 0.030341613079125196)
(154, 0.030157290674910797)
(155, 0.029975201990705358)
(156, 0.029795306611930528)
(157, 0.029617565093444043)
(158, 0.029441938930640177)
(159, 0.029268390531598243)
(160, 0.029096883190209866)
(161, 0.028927381060242396)
(162, 0.028759849130310045)
(163, 0.02859425319972253)
(164, 0.028430559855152637)
(165, 0.02826873644812089)
(166, 0.028108751073235183)
(167, 0.027950572547164043)
(168, 0.027794170388339978)
(169, 0.02763951479732718)
(170, 0.027486576637844706)
(171, 0.027335327418420263)
(172, 0.02718573927467105)
(173, 0.027037784952121058)
(174, 0.02689143778962233)
(175, 0.026746671703282487)
(176, 0.026603461170946474)
(177, 0.02646178121713305)
(178, 0.02632160739849354)
(179, 0.026182915789711103)
(180, 0.026045682969837003)
(181, 0.025909886009078065)
(182, 0.02577550245598559)
(183, 0.025642510325056378)
(184, 0.025510888084692596)
(185, 0.025380614645552413)
(186, 0.02525166934925238)
(187, 0.02512403195740376)
(188, 0.024997682641014762)
(189, 0.024872601970166386)
(190, 0.02474877090402927)
(191, 0.024626170781179013)
(192, 0.02450478331018857)
(193, 0.02438459056048714)
(194, 0.024265574953520996)
(195, 0.024147719254152378)
(196, 0.02403100656229995)
(197, 0.023915420304849277)
(198, 0.023800944227780008)
(199, 0.023687562388509775)
(200, 0.02357525914848324)
(201, 0.02346401916594587)
(202, 0.023353827388937987)
(203, 0.023244669048491318)
(204, 0.02313652965200319)
(205, 0.023029394976781248)
(206, 0.02292325106381199)
(207, 0.022818084211678524)
(208, 0.02271388097062399)
(209, 0.022610628136810362)
(210, 0.022508312746719383)
(211, 0.0224069220717098)
(212, 0.022306443612720273)
(213, 0.022206865095107275)
(214, 0.022108174463642882)
(215, 0.02201035987762623)
(216, 0.02191340970612643)
(217, 0.021817312523356946)
(218, 0.021722057104181403)
(219, 0.021627632419711773)
(220, 0.021534027633052233)
(221, 0.021441232095121165)
(222, 0.02134923534061528)
(223, 0.02125802708403768)
(224, 0.021167597215889344)
(225, 0.021077935798881953)
(226, 0.020989033064296336)
(227, 0.020900879408433326)
(228, 0.020813465389135644)
(229, 0.02072678172239506)
(230, 0.02064081927906969)
(231, 0.020555569081647462)
(232, 0.020471022301133956)
(233, 0.020387170253972187)
(234, 0.02030400439906188)
(235, 0.020221516334867573)
(236, 0.02013969779655511)
(237, 0.020058540653231205)
(238, 0.01997803690523625)
(239, 0.019898178681515333)
(240, 0.019818958237031836)
(241, 0.019740367950266346)
(242, 0.01966240032075106)
(243, 0.019585047966682367)
(244, 0.019508303622572498)
(245, 0.0194321601369829)
(246, 0.01935661047028603)
(247, 0.019281647692483972)
(248, 0.019207264981083938)
(249, 0.019133455619019912)
(250, 0.019060212992627612)
(251, 0.01898753058966207)
(252, 0.018915401997350756)
(253, 0.018843820900499963)
(254, 0.018772781079668732)
(255, 0.018702276409332086)
(256, 0.018632300856125994)
(257, 0.0185628484771172)
(258, 0.01849391341811568)
(259, 0.018425489912036852)
(260, 0.018357572277249545)
(261, 0.018290154916041246)
(262, 0.018223232313054893)
(263, 0.018156799033768323)
(264, 0.01809084972303765)
(265, 0.018025379103637107)
(266, 0.017960381974862827)
(267, 0.01789585321112952)
(268, 0.01783178776064176)
(269, 0.017768180644036846)
(270, 0.01770502695313425)
(271, 0.01764232184963177)
(272, 0.0175800605638905)
(273, 0.017518238393691377)
(274, 0.01745685070307701)
(275, 0.017395892921175715)
(276, 0.01733536054105045)
(277, 0.01727524911861522)
(278, 0.017215554271512445)
(279, 0.017156271678057777)
(280, 0.01709739707619562)
(281, 0.01703892626246528)
(282, 0.01698085509100622)
(283, 0.01692317947256683)
(284, 0.01686589537353811)
(285, 0.016808998815019294)
(286, 0.01675248587189415)
(287, 0.016696352671917936)
(288, 0.016640595394825652)
(289, 0.016585210271472306)
(290, 0.016530193582976693)
(291, 0.016475541659886517)
(292, 0.016421250881350602)
(293, 0.016367317674333748)
(294, 0.016313738512817366)
(295, 0.016260509917028543)
(296, 0.016207628452679756)
(297, 0.016155090730254784)
(298, 0.01610289340423776)
(299, 0.01605103317244172)
(300, 0.01599950677527673)
(301, 0.015948310995089088)
(302, 0.01589744265547921)
(303, 0.015846898620630157)
(304, 0.015796675794689463)
(305, 0.015746771121104786)
(306, 0.015697181582027042)
(307, 0.015647904197670925)
(308, 0.015598936025753574)
(309, 0.015550274160862188)
(310, 0.015501915733921123)
(311, 0.015453857911595037)
(312, 0.015406097895752424)
(313, 0.015358632922900739)
(314, 0.015311460263664145)
(315, 0.015264577222261266)
(316, 0.015217981135986491)
(317, 0.015171669374701935)
(318, 0.015125639340340058)
(319, 0.015079888466424052)
(320, 0.01503441421757401)
(321, 0.01498921408904863)
(322, 0.014944285606283358)
(323, 0.014899626324428539)
(324, 0.014855233827919534)
(325, 0.014811105730014873)
(326, 0.014767239672405452)
(327, 0.014723633324745578)
(328, 0.014680284384279929)
(329, 0.014637190575406578)
(330, 0.01459434964930395)
(331, 0.014551759383515162)
(332, 0.014509417581571427)
(333, 0.01446732207262258)
(334, 0.014425470711046273)
(335, 0.014383861376099816)
(336, 0.01434249197154358)
(337, 0.014301360425289289)
(338, 0.014260464689090924)
(339, 0.01421980273813972)
(340, 0.014179372570776394)
(341, 0.014139172208146533)
(342, 0.01409919969387019)
(343, 0.014059453093739904)
(344, 0.014019930495386745)
(345, 0.013980630007992545)
(346, 0.013941549761973704)
(347, 0.013902687908686318)
(348, 0.0138640426201313)
(349, 0.01382561208868438)
(350, 0.013787394526790564)
(351, 0.01374938816669058)
(352, 0.013711591260161526)
(353, 0.013674002078232661)
(354, 0.013636618910929599)
(355, 0.01359944006700431)
(356, 0.013562463873689978)
(357, 0.01352568867644166)
(358, 0.0134891128387018)
(359, 0.013452734741633776)
(360, 0.013416552783901636)
(361, 0.013380565381421405)
(362, 0.013344770967151476)
(363, 0.013309167990826154)
(364, 0.013273754918767366)
(365, 0.013238530233646628)
(366, 0.01320349243427188)
(367, 0.013168640035360113)
(368, 0.013133971567359737)
(369, 0.013099485576205439)
(370, 0.013065180623133443)
(371, 0.013031055284486115)
(372, 0.01299710815149524)
(373, 0.012963337830107946)
(374, 0.01292974294077709)
(375, 0.012896322118287173)
(376, 0.012863074011569609)
(377, 0.012829997283500205)
(378, 0.012797090610739303)
(379, 0.012764352683539926)
(380, 0.012731782205591458)
(381, 0.012699377893842012)
(382, 0.012667138478313689)
(383, 0.012635062701956912)
(384, 0.01260314932046569)
(385, 0.012571397102135506)
(386, 0.012539804827699896)
(387, 0.012508371290159914)
(388, 0.01247709529464558)
(389, 0.012445975658270214)
(390, 0.012415011209949256)
(391, 0.01238420079028657)
(392, 0.012353543251414578)
(393, 0.012323037456845043)
(394, 0.012292682281334066)
(395, 0.012262476610757744)
(396, 0.0122324193419594)
(397, 0.012202509382600368)
(398, 0.012172745651064076)
(399, 0.012143127076296167)
(400, 0.012113652597687263)
(401, 0.012084321164952172)
(402, 0.01205513173797712)
(403, 0.01202608328673449)
(404, 0.01199717479113005)
(405, 0.011968405240896374)
(406, 0.011939773635479156)
(407, 0.011911278983916418)
(408, 0.011882920304717715)
(409, 0.011854696625757555)
(410, 0.011826606984161714)
(411, 0.011798650426204205)
(412, 0.011770826007182933)
(413, 0.011743132791327326)
(414, 0.011715569851695307)
(415, 0.011688136270056049)
(416, 0.011660831136794059)
(417, 0.011633653550809697)
(418, 0.011606602619419704)
(419, 0.01157967745825772)
(420, 0.011552877191178368)
(421, 0.011526200950164878)
(422, 0.011499647875229613)
(423, 0.011473217114318146)
(424, 0.0114469078232311)
(425, 0.01142071916552112)
(426, 0.011394650312411159)
(427, 0.01136870044270566)
(428, 0.011342868742698187)
(429, 0.011317154406093266)
(430, 0.011291556633924671)
(431, 0.0112660746344595)
(432, 0.011240707623127122)
(433, 0.011215454822433912)
(434, 0.01119031546189575)
(435, 0.011165288777938542)
(436, 0.01114037401382717)
(437, 0.01111557041960154)
(438, 0.011090877251994868)
(439, 0.01106629377434487)
(440, 0.011041819256536911)
(441, 0.011017452974929398)
(442, 0.01099319421228273)
(443, 0.010969042257677586)
(444, 0.010944996406458074)
(445, 0.010921055960157133)
(446, 0.010897220226421922)
(447, 0.01087348851896408)
(448, 0.01084986015747802)
(449, 0.010826334467591181)
(450, 0.010802910780775221)
(451, 0.010779588434314036)
(452, 0.01075636677121139)
(453, 0.010733245140148284)
(454, 0.010710222895411903)
(455, 0.01068729939684232)
(456, 0.010664474009772107)
(457, 0.01064174610496238)
(458, 0.010619115058538853)
(459, 0.010596580251963417)
(460, 0.010574141071938215)
(461, 0.010551796910380773)
(462, 0.010529547164352948)
(463, 0.010507391236007635)
(464, 0.010485328532546134)
(465, 0.010463358466150652)
(466, 0.010441480453938112)
(467, 0.010419693917917527)
(468, 0.010397998284922494)
(469, 0.010376392986572114)
(470, 0.010354877459210599)
(471, 0.010333451143875294)
(472, 0.01031211348622918)
(473, 0.010290863936528893)
(474, 0.010269701949571441)
(475, 0.010248626984633802)
(476, 0.010227638505448056)
(477, 0.010206735980148096)
(478, 0.010185918881216338)
(479, 0.010165186685455296)
(480, 0.010144538873930742)
(481, 0.010123974931925517)
(482, 0.010103494348914666)
(483, 0.010083096618505039)
(484, 0.010062781238396212)
(485, 0.010042547710348515)
(486, 0.010022395540133289)
(487, 0.01000232423749381)
(488, 0.009982333316116865)
(489, 0.009962422293575912)
(490, 0.00994259069129555)
(491, 0.009922838034533754)
(492, 0.009903163852307273)
(493, 0.009883567677391625)
(494, 0.009864049046260703)
(495, 0.009844607499044145)
(496, 0.009825242579520221)
(497, 0.009805953835055448)
(498, 0.009786740816586814)
(499, 0.00976760307855784)
};



\end{axis}

\end{tikzpicture}

==> Figures/uniform.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
      width=8cm,
      height=8cm,
      xlabel={$n$},
      ylabel={},
      legend pos=south east,
      xmin=5, xmax=100,
      ymin=0, ymax=0.8,
    ]

\addplot[color = olive,line width=0.5mm] coordinates{
(5, 0.60075133300127)
(6, 0.3395342523812628)
(7, 0.2187276414537982)
(8, 0.15461461848708646)
(9, 0.12235187751686682)
(10, 0.10915694927461495)
(11, 0.10771569813334558)
(12, 0.11362013762392564)
(13, 0.12411980679716583)
(14, 0.13745406210117128)
(15, 0.15247421175942932)
(16, 0.16842055406082235)
(17, 0.18478633914003328)
(18, 0.2012324204035738)
(19, 0.21753242566054443)
(20, 0.2335368119522232)
(21, 0.24914888405348723)
(22, 0.26430855110268725)
(23, 0.2789811804687625)
(24, 0.29314986394190923)
(25, 0.30681000126292046)
(26, 0.3199654775192031)
(27, 0.332625949225295)
(28, 0.34480490930503294)
(29, 0.35651830407655094)
(30, 0.36778354440230165)
(31, 0.3786188001103339)
(32, 0.3890424990736845)
(33, 0.39907297476782455)
(34, 0.40872822186761937)
(35, 0.41802573058987935)
(36, 0.42698237844235454)
(37, 0.4356143637598664)
(38, 0.4439371695498746)
(39, 0.4519655491863017)
(40, 0.45971352770026197)
(41, 0.4671944140430986)
(42, 0.4744208208997134)
(43, 0.4814046895228108)
(44, 0.48815731772317594)
(45, 0.4946893896469522)
(46, 0.5010110063418578)
(47, 0.5071317163917541)
(48, 0.5130605461067859)
(49, 0.5188060289120044)
(50, 0.5243762336931779)
(51, 0.5297787919454255)
(52, 0.5350209236338959)
(53, 0.5401094617232509)
(54, 0.5450508753667673)
(55, 0.5498512917707212)
(56, 0.554516516766955)
(57, 0.5590520541385611)
(58, 0.5634631237511334)
(59, 0.5677546785469589)
(60, 0.5719314204617358)
(61, 0.5759978153241168)
(62, 0.5799581067981103)
(63, 0.5838163294265546)
(64, 0.587576320832536)
(65, 0.5912417331325135)
(66, 0.5948160436132173)
(67, 0.5983025647206386)
(68, 0.6017044534077196)
(69, 0.6050247198836027)
(70, 0.6082662358052584)
(71, 0.6114317419495152)
(72, 0.6145238554007455)
(73, 0.6175450762875383)
(74, 0.6204977940988288)
(75, 0.6233842936085696)
(76, 0.6262067604350934)
(77, 0.6289672862603894)
(78, 0.6316678737319865)
(79, 0.6343104410690188)
(80, 0.6368968263921699)
(81, 0.6394287917960293)
(82, 0.6419080271809032)
(83, 0.6443361538600629)
(84, 0.6467147279571184)
(85, 0.6490452436071306)
(86, 0.651329135974481)
(87, 0.6535677840990726)
(88, 0.655762513581915)
(89, 0.6579145991205433)
(90, 0.6600252669033355)
(91, 0.6620956968721616)
(92, 0.6641270248611049)
(93, 0.666120344619205)
(94, 0.6680767097243443)
(95, 0.6699971353947491)
(96, 0.6718826002047229)
(97, 0.6737340477098401)
(98, 0.6755523879875893)
(99, 0.6773384990981413)
(100, 0.6790932284699371)
(101, 0.6808173942147859)
(102, 0.6825117863763763)
(103, 0.684177168116014)
(104, 0.6858142768393916)
(105, 0.6874238252674236)
(106, 0.6890065024547716)
(107, 0.6905629747585929)
(108, 0.6920938867604027)
(109, 0.6935998621438317)
(110, 0.695081504530457)
(111, 0.696539398276117)
(112, 0.6979741092298677)
(113, 0.6993861854575893)
(114, 0.7007761579320424)
(115, 0.7021445411912364)
(116, 0.7034918339669232)
(117, 0.7048185197843377)
(118, 0.7061250675353299)
(119, 0.7074119320255603)
(120, 0.7086795544977584)
(121, 0.7099283631316964)
(122, 0.7111587735224703)
(123, 0.7123711891378872)
(124, 0.7135660017563272)
(125, 0.714743591885667)
(126, 0.7159043291643772)
(127, 0.7170485727459699)
(128, 0.7181766716668543)
(129, 0.7192889651993228)
(130, 0.7203857831896281)
(131, 0.7214674463822086)
(132, 0.7225342667307877)
(133, 0.7235865476967183)
(134, 0.724624584535285)
(135, 0.7256486645707461)
(136, 0.7266590674601718)
(137, 0.7276560654469222)
(138, 0.7286399236043084)
(139, 0.7296109000694666)
(140, 0.7305692462685003)
(141, 0.7315152071326367)
(142, 0.7324490213061816)
(143, 0.7333709213467867)
(144, 0.7342811339176634)
(145, 0.7351798799730949)
(146, 0.7360673749366504)
(147, 0.7369438288728278)
(148, 0.7378094466525327)
(149, 0.738664428112322)
(150, 0.7395089682078839)
(151, 0.7403432571618582)
(152, 0.7411674806065913)
(153, 0.7419818197213397)
(154, 0.7427864513650926)
(155, 0.7435815482042716)
(156, 0.7443672788361089)
(157, 0.7451438079076804)
(158, 0.7459112962308216)
(159, 0.7466699008930453)
(160, 0.7474197753645315)
(161, 0.7481610696016312)
(162, 0.7488939301468092)
(163, 0.7496185002249773)
(164, 0.7503349198369307)
(165, 0.7510433258494089)
(166, 0.7517438520822979)
(167, 0.7524366293927152)
(168, 0.7531217857566768)
(169, 0.7537994463477986)
(170, 0.7544697336134965)
(171, 0.7551327673488419)
(172, 0.7557886647679357)
(173, 0.7564375405728221)
(174, 0.757079507020622)
(175, 0.7577146739881719)
(176, 0.7583431490347392)
(177, 0.7589650374627661)
(178, 0.7595804423767962)
(179, 0.7601894647404084)
(180, 0.76079220343144)
(181, 0.7613887552956813)
(182, 0.7619792151986475)
(183, 0.7625636760760184)
(184, 0.7631422289823364)
(185, 0.7637149631384341)
(186, 0.7642819659773448)
(187, 0.764843323188737)
(188, 0.7653991187622111)
(189, 0.7659494350293246)
(190, 0.7664943527040196)
(191, 0.7670339509225164)
(192, 0.767568307281354)
(193, 0.7680974978748019)
(194, 0.7686215973309745)
(195, 0.769140678846961)
(196, 0.7696548142229744)
(197, 0.770164073895554)
(198, 0.7706685269697058)
(199, 0.7711682412501455)
(200, 0.7716632832719714)
(201, 0.7721537183299727)
(202, 0.772639610507583)
(203, 0.7731210227046894)
(204, 0.773598016665006)
(205, 0.7740706530022807)
(206, 0.7745389912262217)
(207, 0.7750030897674591)
(208, 0.7754630060018544)
(209, 0.7759187962741851)
(210, 0.7763705159212844)
(211, 0.7768182192943875)
(212, 0.777261959781038)
(213, 0.7777017898262795)
(214, 0.7781377609534665)
(215, 0.7785699237843993)
(216, 0.778998328058762)
(217, 0.7794230226535896)
(218, 0.7798440556015969)
(219, 0.78026147410952)
(220, 0.7806753245757161)
(221, 0.7810856526073628)
(222, 0.7814925030372661)
(223, 0.781895919940327)
(224, 0.7822959466494188)
(225, 0.7826926257708227)
(226, 0.7830859991996011)
(227, 0.7834761081342121)
(228, 0.7838629930911134)
(229, 0.7842466939186234)
(230, 0.7846272498106215)
(231, 0.785004699320238)
(232, 0.7853790803724774)
(233, 0.7857504302772957)
(234, 0.7861187857418761)
(235, 0.7864841828826954)
(236, 0.786846657237458)
(237, 0.7872062437767262)
(238, 0.7875629769149715)
(239, 0.7879168905216662)
(240, 0.7882680179321859)
(241, 0.7886163919580742)
(242, 0.7889620448974508)
(243, 0.7893050085449271)
(244, 0.7896453142014268)
(245, 0.7899829926837798)
(246, 0.7903180743338298)
(247, 0.7906505890279059)
(248, 0.7909805661853939)
(249, 0.7913080347776047)
(250, 0.7916330233362059)
(251, 0.791955559961596)
(252, 0.7922756723310522)
(253, 0.792593387706436)
(254, 0.7929087329423092)
(255, 0.7932217344932884)
(256, 0.7935324184213908)
(257, 0.7938408104035828)
(258, 0.7941469357385635)
(259, 0.7944508193538757)
(260, 0.7947524858127704)
(261, 0.7950519593205199)
(262, 0.7953492637311923)
(263, 0.795644422554072)
(264, 0.7959374589594521)
(265, 0.7962283957852456)
(266, 0.7965172555425415)
(267, 0.7968040604215663)
(268, 0.7970888322973853)
(269, 0.7973715927355132)
(270, 0.7976523629973542)
(271, 0.797931164045429)
(272, 0.7982080165488155)
(273, 0.7984829408880136)
(274, 0.7987559571602318)
(275, 0.7990270851841226)
(276, 0.7992963445046541)
(277, 0.7995637543978624)
(278, 0.7998293338752438)
(279, 0.8000931016885815)
(280, 0.800355076334279)
(281, 0.8006152760574299)
(282, 0.8008737188564155)
(283, 0.8011304224870246)
(284, 0.8013854044662461)
(285, 0.8016386820766446)
(286, 0.8018902723698655)
(287, 0.8021401921709037)
(288, 0.8023884580816434)
(289, 0.8026350864843872)
(290, 0.8028800935457978)
(291, 0.8031234952202624)
(292, 0.8033653072532951)
(293, 0.8036055451852562)
(294, 0.8038442243541821)
(295, 0.8040813598995227)
(296, 0.8043169667652128)
(297, 0.8045510597026713)
(298, 0.8047836532740131)
(299, 0.8050147618551042)
(300, 0.8052443996385694)
(301, 0.8054725806364216)
(302, 0.8056993186833532)
(303, 0.8059246274392091)
(304, 0.8061485203918632)
(305, 0.8063710108598432)
(306, 0.8065921119951405)
(307, 0.8068118367855828)
(308, 0.8070301980576611)
(309, 0.8072472084787234)
(310, 0.8074628805596635)
(311, 0.8076772266572574)
(312, 0.8078902589765384)
(313, 0.808101989573089)
(314, 0.8083124303553069)
(315, 0.8085215930866836)
(316, 0.8087294893881127)
(317, 0.8089361307398253)
(318, 0.809141528483587)
(319, 0.8093456938248984)
(320, 0.809548637834963)
(321, 0.8097503714525853)
(322, 0.8099509054862972)
(323, 0.8101502506162532)
(324, 0.8103484173960975)
(325, 0.8105454162548282)
(326, 0.8107412574987283)
(327, 0.8109359513129117)
(328, 0.8111295077635123)
(329, 0.811321936798989)
(330, 0.8115132482521812)
(331, 0.8117034518417485)
(332, 0.8118925571739366)
(333, 0.8120805737442156)
(334, 0.8122675109387316)
(335, 0.8124533780361602)
(336, 0.8126381842087609)
(337, 0.8128219385245448)
(338, 0.8130046499481764)
(339, 0.8131863273427413)
(340, 0.8133669794710503)
(341, 0.8135466149972563)
(342, 0.8137252424879149)
(343, 0.8139028704137141)
(344, 0.8140795071504323)
(345, 0.8142551609806095)
(346, 0.8144298400947934)
(347, 0.8146035525924704)
(348, 0.8147763064837266)
(349, 0.8149481096903068)
(350, 0.8151189700468882)
(351, 0.8152888953022126)
(352, 0.8154578931202057)
(353, 0.8156259710813876)
(354, 0.8157931366836353)
(355, 0.8159593973435957)
(356, 0.816124760397769)
(357, 0.8162892331033822)
(358, 0.8164528226397394)
(359, 0.8166155361088947)
(360, 0.8167773805370446)
(361, 0.8169383628754758)
(362, 0.8170984900013458)
(363, 0.8172577687188305)
(364, 0.817416205760054)
(365, 0.8175738077862835)
(366, 0.8177305813882301)
(367, 0.8178865330876866)
(368, 0.8180416693380801)
(369, 0.8181959965252465)
(370, 0.8183495209687051)
(371, 0.8185022489221225)
(372, 0.8186541865743324)
(373, 0.8188053400502859)
(374, 0.8189557154116871)
(375, 0.8191053186577877)
(376, 0.819254155726564)
(377, 0.8194022324949106)
(378, 0.8195495547799236)
(379, 0.8196961283393449)
(380, 0.8198419588726482)
(381, 0.8199870520212631)
(382, 0.8201314133698432)
(383, 0.8202750484466836)
(384, 0.8204179627245853)
(385, 0.8205601616212164)
(386, 0.8207016505003413)
(387, 0.8208424346719401)
(388, 0.8209825193934286)
(389, 0.8211219098698388)
(390, 0.8212606112545568)
(391, 0.8213986286503312)
(392, 0.8215359671093703)
(393, 0.8216726316343141)
(394, 0.8218086271788136)
(395, 0.8219439586479078)
(396, 0.8220786308989432)
(397, 0.8222126487417132)
(398, 0.8223460169396635)
(399, 0.8224787402097418)
(400, 0.8226108232235818)
(401, 0.8227422706076455)
(402, 0.8228730869438543)
(403, 0.8230032767702724)
(404, 0.8231328445814787)
(405, 0.8232617948291683)
(406, 0.8233901319225208)
(407, 0.8235178602289697)
(408, 0.8236449840743729)
(409, 0.8237715077439347)
(410, 0.8238974354821371)
(411, 0.8240227714936248)
(412, 0.8241475199436117)
(413, 0.8242716849582097)
(414, 0.8243952706249802)
(415, 0.8245182809933285)
(416, 0.8246407200750072)
(417, 0.8247625918447277)
(418, 0.8248839002399881)
(419, 0.8250046491622713)
(420, 0.8251248424768454)
(421, 0.8252444840137203)
(422, 0.8253635775673436)
(423, 0.8254821268979144)
(424, 0.8256001357308795)
(425, 0.825717607757877)
(426, 0.8258345466371209)
(427, 0.8259509559935205)
(428, 0.8260668394190906)
(429, 0.8261822004735269)
(430, 0.8262970426843887)
(431, 0.826411369547615)
(432, 0.8265251845277)
(433, 0.8266384910581515)
(434, 0.8267512925419309)
(435, 0.8268635923514518)
(436, 0.8269753938293425)
(437, 0.827086700288497)
(438, 0.8271975150125384)
(439, 0.8273078412560659)
(440, 0.8274176822449837)
(441, 0.8275270411768485)
(442, 0.8276359212211917)
(443, 0.8277443255198751)
(444, 0.8278522571870166)
(445, 0.8279597193100026)
(446, 0.8280667149490828)
(447, 0.8281732471380021)
(448, 0.8282793188844764)
(449, 0.8283849331698763)
(450, 0.828490092950033)
(451, 0.828594801155516)
(452, 0.8286990606913882)
(453, 0.8288028744382387)
(454, 0.8289062452515674)
(455, 0.8290091759629616)
(456, 0.8291116693797083)
(457, 0.8292137282851959)
(458, 0.8293153554393928)
(459, 0.8294165535788176)
(460, 0.8295173254168562)
(461, 0.8296176736441057)
(462, 0.8297176009285927)
(463, 0.8298171099158838)
(464, 0.8299162032295975)
(465, 0.8300148834711614)
(466, 0.8301131532205357)
(467, 0.8302110150361202)
(468, 0.8303084714551625)
(469, 0.8304055249939442)
(470, 0.8305021781476345)
(471, 0.8305984333913186)
(472, 0.8306942931792936)
(473, 0.8307897599459881)
(474, 0.8308848361056249)
(475, 0.830979524052947)
(476, 0.831073826162843)
(477, 0.8311677447911938)
(478, 0.831261282274534)
(479, 0.8313544409304292)
(480, 0.8314472230576611)
(481, 0.8315396309366134)
(482, 0.8316316668291694)
(483, 0.831723332978977)
(484, 0.8318146316117199)
(485, 0.8319055649351226)
(486, 0.8319961351395202)
(487, 0.8320863443974629)
(488, 0.8321761948643829)
(489, 0.8322656886785058)
(490, 0.8323548279611392)
(491, 0.8324436148167171)
(492, 0.8325320513329784)
(493, 0.8326201395814863)
(494, 0.8327078816171927)
(495, 0.8327952794789244)
(496, 0.8328823351898675)
(497, 0.8329690507567857)
(498, 0.8330554281713995)
(499, 0.8331414694094139)
};

\addplot[color=blue, line width=0.5mm] coordinates{
(5, 0.60075133300127)
(6, 0.4656566517868411)
(7, 0.37175123816309186)
(8, 0.30459064437376804)
(9, 0.25527485324250065)
(10, 0.2182236517657965)
(11, 0.18983211177540493)
(12, 0.1677012123174153)
(13, 0.1501908252885218)
(14, 0.13615250380446753)
(15, 0.1247649073992827)
(16, 0.11542954152969287)
(17, 0.10770298306113801)
(18, 0.10125178537328994)
(19, 0.09582183696489244)
(20, 0.09121714255755409)
(21, 0.08728487488716974)
(22, 0.08390467866368834)
(23, 0.08098090766487331)
(24, 0.07843691697289579)
(25, 0.07621081596331702)
(26, 0.0742522733423967)
(27, 0.07252008914851249)
(28, 0.07098033220957145)
(29, 0.06960489886314569)
(30, 0.06837038857523181)
(31, 0.06725722011429802)
(32, 0.06624893187838587)
(33, 0.06533162431718376)
(34, 0.06449351281332749)
(35, 0.06372456703175366)
(36, 0.06301621840292038)
(37, 0.06236112162698637)
(38, 0.06175295926093227)
(39, 0.06118628085625755)
(40, 0.06065636995057133)
(41, 0.06015913362660097)
(42, 0.059691010442241677)
(43, 0.05924889338311967)
(44, 0.05883006515233191)
(45, 0.058432143633554645)
(46, 0.058053035776076456)
(47, 0.05769089847789477)
(48, 0.057344105304546034)
(49, 0.05701121809103782)
(50, 0.0566909626431773)
(51, 0.05638220789117021)
(52, 0.05608394795932625)
(53, 0.05579528670607381)
(54, 0.05551542436250756)
(55, 0.05524364595839515)
(56, 0.05497931127461886)
(57, 0.05472184610237374)
(58, 0.05447073462376206)
(59, 0.054225512756890026)
(60, 0.05398576233243091)
(61, 0.05375110598845456)
(62, 0.05352120268707061)
(63, 0.053295743770427784)
(64, 0.05307444948547779)
(65, 0.052857065916906976)
(66, 0.05264336227612265)
(67, 0.05243312850137549)
(68, 0.05222617313023292)
(69, 0.05202232141085261)
(70, 0.051821413622963775)
(71, 0.051623303583297364)
(72, 0.05142785731349875)
(73, 0.05123495185138083)
(74, 0.05104447418879854)
(75, 0.050856320321551074)
(76, 0.05067039439850962)
(77, 0.0504866079587698)
(78, 0.05030487924696825)
(79, 0.05012513259811602)
(80, 0.04994729788431229)
(81, 0.04977131001661217)
(82, 0.049597108496121756)
(83, 0.049424637009056305)
(84, 0.049253843061124236)
(85, 0.049084677647105224)
(86, 0.048917094951979934)
(87, 0.04875105208035446)
(88, 0.04858650881129467)
(89, 0.04842342737599825)
(90, 0.048261772256008584)
(91, 0.04810150999992757)
(92, 0.04794260905680492)
(93, 0.04778503962455449)
(94, 0.047628773511957156)
(95, 0.047473784012918685)
(96, 0.047320045791828136)
(97, 0.04716753477894553)
(98, 0.047016228074878263)
(99, 0.046866103863308695)
(100, 0.046717141331171774)
(101, 0.04656932059563701)
(102, 0.04642262263723218)
(103, 0.04627702923858035)
(104, 0.04613252292822345)
(105, 0.04598908692907955)
(106, 0.04584670511111977)
(107, 0.0457053619479062)
(108, 0.04556504247661941)
(109, 0.04542573226129676)
(110, 0.045287417358998105)
(111, 0.04515008428862988)
(112, 0.04501372000221959)
(113, 0.044878311858420616)
(114, 0.04474384759805883)
(115, 0.04461031532154891)
(116, 0.04447770346802837)
(117, 0.0443460007960601)
(118, 0.04421519636577731)
(119, 0.04408527952234831)
(120, 0.043956239880660775)
(121, 0.04382806731111888)
(122, 0.04370075192645828)
(123, 0.043574284069514135)
(124, 0.04344865430185507)
(125, 0.04332385339321032)
(126, 0.04319987231163225)
(127, 0.04307670221434279)
(128, 0.04295433443919361)
(129, 0.04283276049671425)
(130, 0.0427119720626834)
(131, 0.042591960971191334)
(132, 0.04247271920815976)
(133, 0.04235423890527468)
(134, 0.04223651233430825)
(135, 0.04211953190180395)
(136, 0.042003290144083216)
(137, 0.04188777972257007)
(138, 0.041772993419384896)
(139, 0.041658924133217035)
(140, 0.04154556487543015)
(141, 0.04143290876640471)
(142, 0.04132094903207584)
(143, 0.04120967900068084)
(144, 0.04109909209967899)
(145, 0.04098918185284539)
(146, 0.040879941877513204)
(147, 0.040771365881972166)
(148, 0.04066344766299679)
(149, 0.04055618110349979)
(150, 0.04044956017030987)
(151, 0.04034357891205165)
(152, 0.04023823145713035)
(153, 0.04013351201181692)
(154, 0.040029414858414825)
(155, 0.03992593435351832)
(156, 0.03982306492634358)
(157, 0.039720801077132606)
(158, 0.03961913737562828)
(159, 0.03951806845961414)
(160, 0.03941758903351111)
(161, 0.03931769386703188)
(162, 0.03921837779388948)
(163, 0.03911963571055388)
(164, 0.039021462575055565)
(165, 0.03892385340583626)
(166, 0.03882680328063692)
(167, 0.03873030733542571)
(168, 0.038634360763365905)
(169, 0.03853895881381231)
(170, 0.03844409679134486)
(171, 0.038349770054836085)
(172, 0.03825597401654246)
(173, 0.03816270414122336)
(174, 0.03806995594528839)
(175, 0.03797772499597318)
(176, 0.03788600691053112)
(177, 0.03779479735545266)
(178, 0.037704092045706794)
(179, 0.03761388674399768)
(180, 0.037524177260046976)
(181, 0.03743495944988684)
(182, 0.037346229215179605)
(183, 0.03725798250254719)
(184, 0.03717021530291831)
(185, 0.037082923650893385)
(186, 0.03699610362412287)
(187, 0.036909751342693475)
(188, 0.03682386296854023)
(189, 0.03673843470486293)
(190, 0.036653462795550595)
(191, 0.03656894352463169)
(192, 0.036484873215724356)
(193, 0.03640124823149993)
(194, 0.03631806497316248)
(195, 0.036235319879931005)
(196, 0.03615300942853317)
(197, 0.0360711301327159)
(198, 0.03598967854275603)
(199, 0.03590865124498244)
(200, 0.035828044861311525)
(201, 0.03574785604878361)
(202, 0.0356680814991126)
(203, 0.03558871793824281)
(204, 0.03550976212591195)
(205, 0.03543121085522127)
(206, 0.03535306095221369)
(207, 0.03527530927546341)
(208, 0.035197952715660286)
(209, 0.03512098819521281)
(210, 0.03504441266785463)
(211, 0.034968223118251096)
(212, 0.034892416561622674)
(213, 0.03481699004336303)
(214, 0.03474194063867042)
(215, 0.03466726545218268)
(216, 0.0345929616176166)
(217, 0.03451902629741532)
(218, 0.034445456682396625)
(219, 0.03437224999141275)
(220, 0.034299403471011125)
(221, 0.03422691439509862)
(222, 0.03415478006461381)
(223, 0.0340829978072037)
(224, 0.03401156497690305)
(225, 0.03394047895382002)
(226, 0.033869737143827905)
(227, 0.0337993369782561)
(228, 0.03372927591358987)
(229, 0.033659551431175494)
(230, 0.033590161036921806)
(231, 0.03352110226101335)
(232, 0.03345237265762879)
(233, 0.03338396980465319)
(234, 0.033315891303406175)
(235, 0.03324813477836752)
(236, 0.033180697876903587)
(237, 0.03311357826900618)
(238, 0.03304677364702702)
(239, 0.032980281725419225)
(240, 0.032914100240479804)
(241, 0.03284822695010359)
(242, 0.03278265963352833)
(243, 0.032717396091092255)
(244, 0.03265243414399066)
(245, 0.03258777163403703)
(246, 0.03252340642343032)
(247, 0.03245933639451781)
(248, 0.03239555944956862)
(249, 0.032332073510545456)
(250, 0.03226887651888255)
(251, 0.03220596643526097)
(252, 0.032143341239398104)
(253, 0.032080998929824744)
(254, 0.0320189375236799)
(255, 0.03195715505649499)
(256, 0.031895649581991314)
(257, 0.031834419171875794)
(258, 0.03177346191563757)
(259, 0.03171277592035082)
(260, 0.03165235931047761)
(261, 0.03159221022767422)
(262, 0.031532326830599366)
(263, 0.03147270729472851)
(264, 0.03141334981216293)
(265, 0.031354252591445864)
(266, 0.031295413857386656)
(267, 0.031236831850876)
(268, 0.031178504828706544)
(269, 0.031120431063405007)
(270, 0.03106260884305634)
(271, 0.03100503647113051)
(272, 0.030947712266318206)
(273, 0.030890634562361186)
(274, 0.030833801707893294)
(275, 0.03077721206627082)
(276, 0.030720864015416183)
(277, 0.030664755947665157)
(278, 0.030608886269600788)
(279, 0.030553253401905067)
(280, 0.030497855779208827)
(281, 0.030442691849933645)
(282, 0.030387760076151515)
(283, 0.030333058933432966)
(284, 0.03027858691070584)
(285, 0.030224342510110525)
(286, 0.030170324246855174)
(287, 0.030116530649083373)
(288, 0.030062960257730253)
(289, 0.030009611626390154)
(290, 0.029956483321180727)
(291, 0.029903573920608828)
(292, 0.029850882015441726)
(293, 0.02979840620857832)
(294, 0.029746145114915024)
(295, 0.029694097361225857)
(296, 0.02964226158603811)
(297, 0.02959063643950266)
(298, 0.029539220583276737)
(299, 0.029488012690401355)
(300, 0.029437011445185846)
(301, 0.02938621554308707)
(302, 0.02933562369059306)
(303, 0.02928523460511201)
(304, 0.02923504701485502)
(305, 0.029185059658726864)
(306, 0.029135271286211406)
(307, 0.029085680657269464)
(308, 0.029036286542224232)
(309, 0.028987087721657367)
(310, 0.028938082986303293)
(311, 0.028889271136945283)
(312, 0.02884065098431332)
(313, 0.028792221348981073)
(314, 0.02874398106126641)
(315, 0.02869592896112838)
(316, 0.028648063898077503)
(317, 0.028600384731070072)
(318, 0.02855289032841757)
(319, 0.028505579567689843)
(320, 0.028458451335623636)
(321, 0.028411504528027542)
(322, 0.028364738049693194)
(323, 0.028318150814303777)
(324, 0.028271741744343437)
(325, 0.02822550977101379)
(326, 0.028179453834138002)
(327, 0.028133572882086177)
(328, 0.02808786587168033)
(329, 0.0280423317681171)
(330, 0.02799696954487807)
(331, 0.027951778183656018)
(332, 0.02790675667426612)
(333, 0.027861904014568672)
(334, 0.027817219210390043)
(335, 0.0277727012754454)
(336, 0.027728349231257)
(337, 0.027684162107081356)
(338, 0.02764013893983197)
(339, 0.02759627877400561)
(340, 0.027552580661608594)
(341, 0.027509043662079513)
(342, 0.027465666842222625)
(343, 0.027422449276131466)
(344, 0.027379390045120466)
(345, 0.02733648823765744)
(346, 0.02729374294928988)
(347, 0.027251153282578322)
(348, 0.02720871834702976)
(349, 0.027166437259031895)
(350, 0.027124309141782987)
(351, 0.027082333125229674)
(352, 0.027040508346003023)
(353, 0.026998833947352807)
(354, 0.026957309079085334)
(355, 0.026915932897500383)
(356, 0.026874704565332586)
(357, 0.026833623251683036)
(358, 0.02679268813196778)
(359, 0.02675189838785208)
(360, 0.026711253207195362)
(361, 0.02667075178398992)
(362, 0.026630393318304968)
(363, 0.02659017701622801)
(364, 0.026550102089808902)
(365, 0.02651016775700832)
(366, 0.026470373241635592)
(367, 0.02643071777329631)
(368, 0.026391200587343455)
(369, 0.026351820924817027)
(370, 0.02631257803239606)
(371, 0.026273471162342688)
(372, 0.02623449957245505)
(373, 0.026195662526012242)
(374, 0.026156959291725457)
(375, 0.02611838914368647)
(376, 0.026079951361321463)
(377, 0.026041645229339494)
(378, 0.02600347003768544)
(379, 0.02596542508148847)
(380, 0.02592750966102475)
(381, 0.025889723081656157)
(382, 0.025852064653797413)
(383, 0.02581453369286102)
(384, 0.025777129519216402)
(385, 0.025739851458144614)
(386, 0.025702698839793925)
(387, 0.02566567099913275)
(388, 0.025628767275911457)
(389, 0.025591987014617956)
(390, 0.025555329564433293)
(391, 0.025518794279189017)
(392, 0.025482380517328984)
(393, 0.025446087641865844)
(394, 0.025409915020341067)
(395, 0.025373862024784977)
(396, 0.025337928031675006)
(397, 0.02530211242189928)
(398, 0.02526641458071488)
(399, 0.0252308338977123)
(400, 0.025195369766773723)
(401, 0.025160021586036585)
(402, 0.02512478875785895)
(403, 0.025089670688776877)
(404, 0.025054666789473323)
(405, 0.0250197764747373)
(406, 0.024984999163431887)
(407, 0.02495033427845783)
(408, 0.024915781246717117)
(409, 0.024881339499075672)
(410, 0.02484700847033583)
(411, 0.02481278759919814)
(412, 0.024778676328225835)
(413, 0.024744674103816422)
(414, 0.024710780376163477)
(415, 0.024676994599227342)
(416, 0.024643316230701373)
(417, 0.02460974473198263)
(418, 0.024576279568135462)
(419, 0.024542920207863972)
(420, 0.024509666123480045)
(421, 0.024476516790870484)
(422, 0.024443471689470364)
(423, 0.024410530302229283)
(424, 0.024377692115584715)
(425, 0.024344956619430036)
(426, 0.02431232330708699)
(427, 0.024279791675276385)
(428, 0.02424736122408877)
(429, 0.024215031456956027)
(430, 0.024182801880624716)
(431, 0.024150672005126772)
(432, 0.024118641343752856)
(433, 0.02408670941302482)
(434, 0.024054875732671732)
(435, 0.024023139825596118)
(436, 0.02399150121785354)
(437, 0.023959959438625944)
(438, 0.023928514020193248)
(439, 0.02389716449790935)
(440, 0.02386591041017727)
(441, 0.023834751298422496)
(442, 0.023803686707068117)
(443, 0.02377271618351351)
(444, 0.02374183927810325)
(445, 0.023711055544110238)
(446, 0.023680364537708165)
(447, 0.023649765817946644)
(448, 0.02361925894673167)
(449, 0.023588843488798084)
(450, 0.02355851901168915)
(451, 0.023528285085736123)
(452, 0.023498141284025387)
(453, 0.02346808718239224)
(454, 0.02343812235938536)
(455, 0.023408246396248167)
(456, 0.023378458876903707)
(457, 0.02334875938792269)
(458, 0.02331914751851194)
(459, 0.02328962286048597)
(460, 0.02326018500825011)
(461, 0.02323083355877742)
(462, 0.02320156811159091)
(463, 0.02317238826874224)
(464, 0.023143293634790396)
(465, 0.023114283816785708)
(466, 0.02308535842424142)
(467, 0.023056517069123927)
(468, 0.023027759365828793)
(469, 0.022999084931161207)
(470, 0.022970493384319113)
(471, 0.02294198434687278)
(472, 0.022913557442747035)
(473, 0.022885212298202617)
(474, 0.022856948541815747)
(475, 0.0228287658044648)
(476, 0.022800663719309)
(477, 0.022772641921770642)
(478, 0.02274470004951823)
(479, 0.02271683774245048)
(480, 0.02268905464267501)
(481, 0.02266135039449413)
(482, 0.022633724644390618)
(483, 0.02260617704100465)
(484, 0.022578707235121342)
(485, 0.022551314879653006)
(486, 0.022523999629623148)
(487, 0.022496761142151378)
(488, 0.022469599076433866)
(489, 0.022442513093733574)
(490, 0.022415502857356273)
(491, 0.02238856803264344)
(492, 0.022361708286949167)
(493, 0.022334923289629494)
(494, 0.022308212712029096)
(495, 0.022281576227459077)
(496, 0.022255013511190747)
(497, 0.022228524240433423)
(498, 0.022202108094321993)
(499, 0.022175764753908034)
};
\addplot[color=black, line width=0.5mm] coordinates{
(5, 0.11637633300127004)
(6, 0.1276358184535078)
(7, 0.10249457716535959)
(8, 0.0738253382513192)
(9, 0.05355942980460715)
(10, 0.04191980673241291)
(11, 0.03393680131536225)
(12, 0.028295063152151467)
(13, 0.024281724744004585)
(14, 0.02144821132115693)
(15, 0.019487868796351115)
(16, 0.018181325903965817)
(17, 0.017367478266271164)
(18, 0.016926041476193365)
(19, 0.01676618256984952)
(20, 0.016818731580407142)
(21, 0.01703067318212126)
(22, 0.01736116674913113)
(23, 0.017778626054461455)
(24, 0.018258550765438475)
(25, 0.018781900356120484)
(26, 0.019333864494299746)
(27, 0.019902926333357218)
(28, 0.02048014417881472)
(29, 0.021058597283027503)
(30, 0.021632955899742345)
(31, 0.02219914604543094)
(32, 0.022754086890571568)
(33, 0.023295484171402592)
(34, 0.02382166704336086)
(35, 0.024331458791083005)
(36, 0.024824074048596767)
(37, 0.025299036868383862)
(38, 0.025756115254045753)
(39, 0.02619526874314193)
(40, 0.026616606370989615)
(41, 0.02702035291912086)
(42, 0.027406821795204372)
(43, 0.02777639323567893)
(44, 0.02812949679119292)
(45, 0.028466597265749627)
(46, 0.02878818344635281)
(47, 0.02909475909108661)
(48, 0.02938683574752421)
(49, 0.029664927056120227)
(50, 0.02992954425932126)
(51, 0.03018119269004682)
(52, 0.030420369055734753)
(53, 0.03064755936837127)
(54, 0.03086323739862884)
(55, 0.031067863554622654)
(56, 0.031261884103986226)
(57, 0.03144573067278511)
(58, 0.03161981996682517)
(59, 0.031784553670767934)
(60, 0.031940318488545394)
(61, 0.032087486295138135)
(62, 0.03222641437523688)
(63, 0.03235744572872967)
(64, 0.03248090942664028)
(65, 0.032597121004147134)
(66, 0.032706382879816864)
(67, 0.032808984792210616)
(68, 0.03290520424672749)
(69, 0.03299530696694397)
(70, 0.03307954734585472)
(71, 0.033158168893354656)
(72, 0.03323140467711827)
(73, 0.03329947775463715)
(74, 0.033362601594729924)
(75, 0.03342098048725628)
(76, 0.03347480994013896)
(77, 0.03352427706307015)
(78, 0.03356956093752128)
(79, 0.0336108329728777)
(80, 0.033648257248643176)
(81, 0.03368199084281098)
(82, 0.03371218414658195)
(83, 0.033738981165681636)
(84, 0.03376251980860445)
(85, 0.03378293216212658)
(86, 0.03380034475448923)
(87, 0.03381487880667322)
(88, 0.033826650472170705)
(89, 0.033835771065709785)
(90, 0.03384234728136448)
(91, 0.03384648140047375)
(92, 0.033848271489825166)
(93, 0.0338478115905021)
(94, 0.03384519189782953)
(95, 0.03384049893280583)
(96, 0.03383381570542454)
(97, 0.03382522187025483)
(98, 0.03381479387464825)
(99, 0.033802605099931604)
(100, 0.03378872599590199)
(101, 0.033773224208969665)
(102, 0.03375616470423992)
(103, 0.033737609881843156)
(104, 0.033717619687783085)
(105, 0.033696251719582904)
(106, 0.033673561326972745)
(107, 0.033649601707877785)
(108, 0.03362442399992638)
(109, 0.03359807736770559)
(110, 0.033570609085975534)
(111, 0.03354206461903253)
(112, 0.03351248769642723)
(113, 0.03348192038520015)
(114, 0.03345040315881764)
(115, 0.033417974962969055)
(116, 0.03338467327837158)
(117, 0.03335053418073741)
(118, 0.033315592398041716)
(119, 0.03327988136521576)
(120, 0.03324343327639845)
(121, 0.03320627913486174)
(122, 0.033168448800716455)
(123, 0.03312997103652027)
(124, 0.03309087355087392)
(125, 0.03305118304010701)
(126, 0.03301092522814919)
(127, 0.032970124904667664)
(128, 0.032928805961549124)
(129, 0.0328869914278247)
(130, 0.03284470350308233)
(131, 0.03280196358945631)
(132, 0.032758792322264085)
(133, 0.03271520959933305)
(134, 0.032671234609097155)
(135, 0.03262688585751583)
(136, 0.03258218119386491)
(137, 0.03253713783545109)
(138, 0.03249177239130585)
(139, 0.032446100884898854)
(140, 0.032400138775916965)
(141, 0.03235390098115687)
(142, 0.03230740189455705)
(143, 0.032260655406430416)
(144, 0.03221367492190108)
(145, 0.03216647337861733)
(146, 0.03211906326373981)
(147, 0.03207145663026356)
(148, 0.03202366511268373)
(149, 0.0319756999420413)
(150, 0.03192757196038354)
(151, 0.03187929163464531)
(152, 0.03183086906999577)
(153, 0.03178231402266363)
(154, 0.03173363591225975)
(155, 0.031684843833634346)
(156, 0.031635946568268736)
(157, 0.031586952595234585)
(158, 0.03153787010173126)
(159, 0.0314887069932297)
(160, 0.031439470903228184)
(161, 0.03139016920263504)
(162, 0.031340809008807646)
(163, 0.03129139719424856)
(164, 0.031241940394978407)
(165, 0.031192445018596082)
(166, 0.031142917252044988)
(167, 0.031093363069086166)
(168, 0.031043788237509418)
(169, 0.030994198326060207)
(170, 0.030944598711137417)
(171, 0.03089499458323086)
(172, 0.030845390953135876)
(173, 0.03079579265793697)
(174, 0.03074620436677833)
(175, 0.030696630586436235)
(176, 0.03064707566667746)
(177, 0.030597543805440885)
(178, 0.030548039053827303)
(179, 0.030498565320919546)
(180, 0.030449126378426783)
(181, 0.03039972586517159)
(182, 0.03035036729141538)
(183, 0.03030105404303729)
(184, 0.030251789385568273)
(185, 0.03020257646808311)
(186, 0.03015341832695917)
(187, 0.030104317889507293)
(188, 0.03005527797747387)
(189, 0.030006301310436356)
(190, 0.029957390509063764)
(191, 0.029908548098285692)
(192, 0.029859776510339664)
(193, 0.02981107808772432)
(194, 0.02976245508605313)
(195, 0.029713909676808647)
(196, 0.029665443950005255)
(197, 0.029617059916767552)
(198, 0.029568759511820808)
(199, 0.029520544595898812)
(200, 0.029472416958070013)
(201, 0.02942437831799083)
(202, 0.029376430328086123)
(203, 0.0293285745756533)
(204, 0.029280812584906002)
(205, 0.029233145818939654)
(206, 0.029185575681642817)
(207, 0.029138103519546377)
(208, 0.029090730623607897)
(209, 0.0290434582309409)
(210, 0.028996287526492637)
(211, 0.028949219644659685)
(212, 0.028902255670864463)
(213, 0.028855396643068687)
(214, 0.028808643553249524)
(215, 0.028761997348818014)
(216, 0.02871545893400551)
(217, 0.028669029171194182)
(218, 0.028622708882213743)
(219, 0.02857649884959912)
(220, 0.02853039981780192)
(221, 0.028484412494365507)
(222, 0.028438537551068954)
(223, 0.02839277562502751)
(224, 0.02834712731977085)
(225, 0.028301593206272457)
(226, 0.02825617382396306)
(227, 0.028210869681699613)
(228, 0.028165681258712105)
(229, 0.02812060900552371)
(230, 0.02807565334483275)
(231, 0.02803081467237778)
(232, 0.027986093357769803)
(233, 0.02794148974530497)
(234, 0.02789700415474794)
(235, 0.027852636882094828)
(236, 0.02780838820030862)
(237, 0.027764258360037708)
(238, 0.02772024759031222)
(239, 0.027676356099214594)
(240, 0.027632584074533284)
(241, 0.027588931684401352)
(242, 0.02754539907790665)
(243, 0.027501986385691346)
(244, 0.02745869372053189)
(245, 0.02741552117789947)
(246, 0.027372468836505348)
(247, 0.02732953675883376)
(248, 0.02728672499164908)
(249, 0.02724403356650207)
(250, 0.027201462500208606)
(251, 0.027159011795318655)
(252, 0.027116681440578105)
(253, 0.02707447141136221)
(254, 0.027032381670116123)
(255, 0.026990412166762567)
(256, 0.026948562839113954)
(257, 0.026906833613257852)
(258, 0.026865224403946897)
(259, 0.026823735114962943)
(260, 0.02678236563948122)
(261, 0.02674111586041583)
(262, 0.026699985650762592)
(263, 0.026658974873927654)
(264, 0.026618083384046365)
(265, 0.02657731102629235)
(266, 0.026536657637184824)
(267, 0.026496123044876363)
(268, 0.026455707069438006)
(269, 0.02641540952314081)
(270, 0.026375230210718748)
(271, 0.02633516892962895)
(272, 0.026295225470311046)
(273, 0.026255399616428754)
(274, 0.026215691145109687)
(275, 0.02617609982717628)
(276, 0.02613662542737405)
(277, 0.0260972677045892)
(278, 0.026058026412060897)
(279, 0.026018901297587327)
(280, 0.02597989210373086)
(281, 0.025940998568006357)
(282, 0.02590222042307566)
(283, 0.025863557396929693)
(284, 0.025825009213069627)
(285, 0.025786575590678318)
(286, 0.02574825624478727)
(287, 0.025710050886444513)
(288, 0.025671959222872687)
(289, 0.02563398095762448)
(290, 0.02559611579072829)
(291, 0.02555836341884099)
(292, 0.025520723535385592)
(293, 0.025483195830690697)
(294, 0.025445779992121942)
(295, 0.02540847570421434)
(296, 0.02537128264880284)
(297, 0.025334200505133353)
(298, 0.02529722894999331)
(299, 0.025260367657820915)
(300, 0.02522361630082326)
(301, 0.02518697454907759)
(302, 0.025150442070645873)
(303, 0.02511401853167161)
(304, 0.02507770359648287)
(305, 0.025041496927690865)
(306, 0.025005398186278782)
(307, 0.024969407031701252)
(308, 0.024933523121967838)
(309, 0.02489774611373008)
(310, 0.024862075662365868)
(311, 0.024826511422064712)
(312, 0.024791053045901457)
(313, 0.024755700185917995)
(314, 0.024720452493192546)
(315, 0.024685309617913376)
(316, 0.02465027120945784)
(317, 0.02461533691644746)
(318, 0.024580506386821632)
(319, 0.02454577926790158)
(320, 0.024511155206450752)
(321, 0.024476633848737883)
(322, 0.024442214840593834)
(323, 0.024407897827470215)
(324, 0.024373682454491785)
(325, 0.024339568366514186)
(326, 0.024305555208171015)
(327, 0.024271642623931555)
(328, 0.024237830258142523)
(329, 0.024204117755081356)
(330, 0.024170504758995293)
(331, 0.024136990914156442)
(332, 0.024103575864892868)
(333, 0.02407025925564188)
(334, 0.02403704073098112)
(335, 0.024003919935678297)
(336, 0.023970896514717843)
(337, 0.023937970113347085)
(338, 0.023905140377108225)
(339, 0.023872406951872982)
(340, 0.023839769483879003)
(341, 0.023807227619759175)
(342, 0.023774781006575374)
(343, 0.02374242929184689)
(344, 0.02371017212358062)
(345, 0.023678009150303936)
(346, 0.023645940021085998)
(347, 0.023613964385568842)
(348, 0.023582081893988693)
(349, 0.023550292197207945)
(350, 0.023518594946734694)
(351, 0.02348698979474495)
(352, 0.023455476394109276)
(353, 0.02342405439841233)
(354, 0.023392723461974185)
(355, 0.023361483239868974)
(356, 0.023330333387950652)
(357, 0.023299273562862766)
(358, 0.023268303422065095)
(359, 0.023237422623845205)
(360, 0.023206630827340646)
(361, 0.02317592769255228)
(362, 0.023145312880358482)
(363, 0.023114786052535585)
(364, 0.02308434687176586)
(365, 0.023053995001658834)
(366, 0.0230237301067584)
(367, 0.022993551852558802)
(368, 0.022963459905517958)
(369, 0.022933453933068115)
(370, 0.022903533603627402)
(371, 0.022873698586609592)
(372, 0.02284394855243921)
(373, 0.02281428317255596)
(374, 0.02278470211942807)
(375, 0.02275520506655937)
(376, 0.02272579168850175)
(377, 0.022696461660861367)
(378, 0.02266721466030308)
(379, 0.022638050364564677)
(380, 0.022608968452463074)
(381, 0.02257996860389433)
(382, 0.02255105049985051)
(383, 0.022522213822417037)
(384, 0.022493458254785992)
(385, 0.022464783481255246)
(386, 0.022436189187239997)
(387, 0.022407675059270993)
(388, 0.022379240785006083)
(389, 0.022350886053229324)
(390, 0.022322610553860756)
(391, 0.02229441397795373)
(392, 0.022266296017702913)
(393, 0.02223825636644694)
(394, 0.022210294718671086)
(395, 0.022182410770009042)
(396, 0.02215460421724824)
(397, 0.022126874758328974)
(398, 0.02209922209235149)
(399, 0.022071645919574223)
(400, 0.022044145941413795)
(401, 0.022016721860451227)
(402, 0.021989373380431054)
(403, 0.021962100206263102)
(404, 0.021934902044022486)
(405, 0.021907778600949612)
(406, 0.021880729585455505)
(407, 0.021853754707117368)
(408, 0.021826853676681246)
(409, 0.021800026206060252)
(410, 0.02177327200833723)
(411, 0.021746590797762977)
(412, 0.021719982289756246)
(413, 0.021693446200902855)
(414, 0.02166698224895569)
(415, 0.021640590152833816)
(416, 0.021614269632622474)
(417, 0.021588020409572195)
(418, 0.021561842206093473)
(419, 0.021535734745762092)
(420, 0.021509697753312906)
(421, 0.021483730954640734)
(422, 0.021457834076799465)
(423, 0.021432006847996732)
(424, 0.021406248997596578)
(425, 0.021380560256114123)
(426, 0.021354940355216456)
(427, 0.02132938902771908)
(428, 0.02130390600758325)
(429, 0.021278491029914193)
(430, 0.02125314383096022)
(431, 0.021227864148110953)
(432, 0.021202651719888443)
(433, 0.021177506285952497)
(434, 0.021152427587097122)
(435, 0.021127415365241653)
(436, 0.02110246936343252)
(437, 0.02107758932584236)
(438, 0.021052774997762924)
(439, 0.02102802612560506)
(440, 0.02100334245689517)
(441, 0.02097872374026899)
(442, 0.020954169725475147)
(443, 0.020929680163365383)
(444, 0.02090525480589278)
(445, 0.020880893406112655)
(446, 0.02085659571817633)
(447, 0.020832361497324925)
(448, 0.020808190499891133)
(449, 0.020784082483294775)
(450, 0.020760037206033033)
(451, 0.020736054427689332)
(452, 0.020712133908916464)
(453, 0.020688275411441026)
(454, 0.020664478698059874)
(455, 0.020640743532629457)
(456, 0.020617069680072042)
(457, 0.02059345690636416)
(458, 0.0205699049785375)
(459, 0.02054641366467269)
(460, 0.020522982733896633)
(461, 0.020499611956376285)
(462, 0.02047630110331955)
(463, 0.020453049946967283)
(464, 0.020429858260590628)
(465, 0.020406725818490123)
(466, 0.020383652395985052)
(467, 0.0203606377694161)
(468, 0.020337681716137368)
(469, 0.020314784014515475)
(470, 0.02029194444392246)
(471, 0.02026916278473312)
(472, 0.02024643881832322)
(473, 0.020223772327062406)
(474, 0.020201163094307972)
(475, 0.0201786109044102)
(476, 0.020156115542696362)
(477, 0.020133676795476063)
(478, 0.020111294450033235)
(479, 0.020088968294620813)
(480, 0.020066698118459847)
(481, 0.020044483711732397)
(482, 0.02002232486558153)
(483, 0.020000221372101556)
(484, 0.01997817302433802)
(485, 0.019956179616282377)
(486, 0.01993424094286933)
(487, 0.01991235679996972)
(488, 0.019890526984389645)
(489, 0.019868751293865117)
(490, 0.019847029527056748)
(491, 0.019825361483547965)
(492, 0.019803746963836133)
(493, 0.019782185769336103)
(494, 0.019760677702370444)
(495, 0.019739222566165893)
(496, 0.019717820164852462)
(497, 0.01969647030345545)
(498, 0.01967517278789277)
(499, 0.019653927424973183)
};

\addplot[color=red, line width=0.5mm] coordinates{
(5, 0.11637633300127004)
(6, 0.1276358184535078)
(7, 0.10466471605424843)
(8, 0.0846847132513191)
(9, 0.0846847132513191)
(10, 0.10915694927461495)
(11, 0.15577998078612865)
(12, 0.2193253340986745)
(13, 0.29402077439284735)
(14, 0.374757417158734)
(15, 0.4575458169820372)
(16, 0.5395494882311214)
(17, 0.6189213991950702)
(18, 0.6945785686059458)
(19, 0.7659847681756045)
(20, 0.8329704712707158)
(21, 0.8955965940176802)
(22, 0.954057879143325)
(23, 1.0086179624198817)
(24, 1.059567866182244)
(25, 1.1072008642611895)
(26, 1.1517982732244487)
(27, 1.1936222379535426)
(28, 1.2329128085030785)
(29, 1.2698875231420343)
(30, 1.304742360288746)
(31, 1.3376533600105)
(32, 1.368778501566573)
(33, 1.3982596042038913)
(34, 1.426224129253142)
(35, 1.4527868273551685)
(36, 1.4780512121838019)
(37, 1.5021108623319748)
(38, 1.5250505631060056)
(39, 1.5469473041849433)
(40, 1.56787115008982)
(41, 1.587885999734052)
(42, 1.607050249888716)
(43, 1.6254173756925931)
(44, 1.6430364396283483)
(45, 1.6599525387993586)
(46, 1.676207198927675)
(47, 1.6918387222634195)
(48, 1.706882495540766)
(49, 1.7213712632180016)
(50, 1.735335370478884)
(51, 1.7488029798297404)
(52, 1.7618002645835324)
(53, 1.7743515820625637)
(54, 1.7864796289621898)
(55, 1.7982055809873874)
(56, 1.8095492185928266)
(57, 1.8205290404172336)
(58, 1.8311623657977498)
(59, 1.8414654275741618)
(60, 1.851453456241809)
(61, 1.861140756381788)
(62, 1.8705407761846775)
(63, 1.879666170786681)
(64, 1.8885288600526624)
(65, 1.8971400813671324)
(66, 1.9055104379302614)
(67, 1.9136499430001077)
(68, 1.9215680604733691)
(69, 1.9292737421540878)
(70, 1.936775462022061)
(71, 1.9440812477795752)
(72, 1.9511987099258468)
(73, 1.958135068582716)
(74, 1.9648971782723237)
(75, 1.9714915508272153)
(76, 1.977924376595368)
(77, 1.9842015440866438)
(78, 1.9903286581929303)
(79, 1.9963110571015505)
(80, 2.0021538280101723)
(81, 2.0078618217413053)
(82, 2.0134396663454144)
(83, 2.01889177977349)
(84, 2.0242223816926446)
(85, 2.0294355045116843)
(86, 2.034535003677722)
(87, 2.0395245672995195)
(88, 2.0444077251484547)
(89, 2.0491878570836457)
(90, 2.053868200943822)
(91, 2.0584518599449666)
(92, 2.062941809619528)
(93, 2.0673409043300417)
(94, 2.071651883387365)
(95, 2.0758773768012793)
(96, 2.0800199106890087)
(97, 2.084081912365207)
(98, 2.0880657151351096)
(99, 2.0919735628108853)
(100, 2.0958076139696757)
(101, 2.099569945970435)
(102, 2.1032625587453646)
(103, 2.1068873783805993)
(104, 2.1104462604996925)
(105, 2.1139409934624798)
(106, 2.117373301390975)
(107, 2.1207448470331407)
(108, 2.1240572344745745)
(109, 2.127312011707475)
(110, 2.1305106730655794)
(111, 2.1336546615331766)
(112, 2.136745370935728)
(113, 2.139784148019137)
(114, 2.142772294424221)
(115, 2.1457110685624965)
(116, 2.148601687399002)
(117, 2.1514453281474877)
(118, 2.1542431298829676)
(119, 2.1569961950762986)
(120, 2.1597055910551575)
(121, 2.162372351395505)
(122, 2.1649974772473666)
(123, 2.167581938598529)
(124, 2.17012667547952)
(125, 2.1726325991130313)
(126, 2.175100593010751)
(127, 2.177531514020406)
(128, 2.179926193325616)
(129, 2.182285437401048)
(130, 2.1846100289251646)
(131, 2.1869007276527617)
(132, 2.189158271249351)
(133, 2.191383376089311)
(134, 2.193576738019642)
(135, 2.195739033091039)
(136, 2.1978709182579017)
(137, 2.1999730320488187)
(138, 2.2020459952089606)
(139, 2.20409041131576)
(140, 2.2061068673691517)
(141, 2.2080959343576074)
(142, 2.210058167801102)
(143, 2.2119941082721146)
(144, 2.213904281895685)
(145, 2.2157892008295086)
(146, 2.2176493637249903)
(147, 2.219485256170138)
(148, 2.221297351115121)
(149, 2.2230861092812804)
(150, 2.224851979554346)
(151, 2.226595399362555)
(152, 2.228316795040352)
(153, 2.2300165821783144)
(154, 2.2316951659598923)
(155, 2.2333529414855553)
(156, 2.234990294084887)
(157, 2.236607599617143)
(158, 2.2382052247607707)
(159, 2.239783527292367)
(160, 2.241342856355513)
(161, 2.24288355271991)
(162, 2.2444059490312354)
(163, 2.245910370052094)
(164, 2.2473971328944335)
(165, 2.2488665472437805)
(166, 2.250318915575626)
(167, 2.2517545333642826)
(168, 2.2531736892845178)
(169, 2.2545766654062467)
(170, 2.255963737382574)
(171, 2.2573351746314376)
(172, 2.258691240511113)
(173, 2.260032192489814)
(174, 2.2613582823096268)
(175, 2.2626697561449953)
(176, 2.263966854755961)
(177, 2.2652498136363715)
(178, 2.2665188631572377)
(179, 2.2677742287054325)
(180, 2.269016130817902)
(181, 2.270244785311558)
(182, 2.2714604034090176)
(183, 2.272663191860338)
(184, 2.2738533530608995)
(185, 2.275031085165576)
(186, 2.2761965821993284)
(187, 2.2773500341643507)
(188, 2.2784916271438966)
(189, 2.279621543402908)
(190, 2.280739961485545)
(191, 2.2818470563097515)
(192, 2.28294299925894)
(193, 2.2840279582709098)
(194, 2.285102097924095)
(195, 2.2861655795212252)
(196, 2.287218561170503)
(197, 2.288261197864375)
(198, 2.2892936415559806)
(199, 2.2903160412333605)
(200, 2.291328542991499)
(201, 2.2923312901022737)
(202, 2.2933244230823853)
(203, 2.2943080797593334)
(204, 2.295282395335504)
(205, 2.296247502450429)
(206, 2.2972035312412844)
(207, 2.2981506094016817)
(208, 2.2990888622388024)
(209, 2.3000184127289423)
(210, 2.3009393815715082)
(211, 2.301851887241517)
(212, 2.3027560460406518)
(213, 2.3036519721469153)
(214, 2.304539777662926)
(215, 2.305419572662899)
(216, 2.306291465238365)
(217, 2.307155561542645)
(218, 2.308011965834141)
(219, 2.3088607805184687)
(220, 2.3097021061894676)
(221, 2.3105360416691285)
(222, 2.3113626840464683)
(223, 2.3121821287153823)
(224, 2.3129944694115148)
(225, 2.313799798248162)
(226, 2.3145982057512553)
(227, 2.3153897808934305)
(228, 2.3161746111272343)
(229, 2.3169527824174763)
(230, 2.3177243792727573)
(231, 2.318489484776199)
(232, 2.3192481806154017)
(233, 2.3200005471116434)
(234, 2.320746663248353)
(235, 2.3214866066988735)
(236, 2.3222204538535323)
(237, 2.322948279846046)
(238, 2.3236701585792767)
(239, 2.3243861627503524)
(240, 2.3250963638751756)
(241, 2.325800832312342)
(242, 2.326499637286471)
(243, 2.327192846910979)
(244, 2.3278805282103043)
(245, 2.328562747141601)
(246, 2.3292395686159164)
(247, 2.3299110565188634)
(248, 2.330577273730807)
(249, 2.3312382821465745)
(250, 2.331894142694704)
(251, 2.332544915356239)
(252, 2.333190659183095)
(253, 2.3338314323159883)
(254, 2.334467292001964)
(255, 2.335098294611508)
(256, 2.3357244956552776)
(257, 2.3363459498004415)
(258, 2.336962710886657)
(259, 2.3375748319416756)
(260, 2.338182365196605)
(261, 2.3387853621008237)
(262, 2.339383873336561)
(263, 2.3399779488331545)
(264, 2.340567637780989)
(265, 2.341152988645124)
(266, 2.341734049178629)
(267, 2.3423108664356134)
(268, 2.3428834867839816)
(269, 2.343451955917905)
(270, 2.3440163188700227)
(271, 2.3445766200233775)
(272, 2.3451329031230976)
(273, 2.3456852112878233)
(274, 2.3462335870208912)
(275, 2.3467780722212757)
(276, 2.3473187081943028)
(277, 2.347855535662136)
(278, 2.3483885947740344)
(279, 2.3489179251164023)
(280, 2.349443565722626)
(281, 2.3499655550827008)
(282, 2.350483931152663)
(283, 2.3509987313638225)
(284, 2.351509992631806)
(285, 2.3520177513654135)
(286, 2.3525220434752896)
(287, 2.353022904382426)
(288, 2.3535203690264774)
(289, 2.3540144718739224)
(290, 2.3545052469260463)
(291, 2.3549927277267715)
(292, 2.3554769473703265)
(293, 2.3559579385087606)
(294, 2.3564357333593104)
(295, 2.3569103637116173)
(296, 2.3573818609348054)
(297, 2.3578502559844114)
(298, 2.3583155794091883)
(299, 2.3587778613577655)
(300, 2.3592371315851857)
(301, 2.359693419459309)
(302, 2.360146753967096)
(303, 2.3605971637207652)
(304, 2.361044676963833)
(305, 2.361489321577042)
(306, 2.361931125084163)
(307, 2.3623701146577005)
(308, 2.3628063171244786)
(309, 2.3632397589711243)
(310, 2.363670466349447)
(311, 2.3640984650817165)
(312, 2.3645237806658397)
(313, 2.364946438280441)
(314, 2.365366462789847)
(315, 2.365783878748978)
(316, 2.3661987104081526)
(317, 2.366610981717793)
(318, 2.3670207163330534)
(319, 2.367427937618359)
(320, 2.367832668651861)
(321, 2.368234932229809)
(322, 2.3686347508708474)
(323, 2.3690321468202287)
(324, 2.3694271420539526)
(325, 2.3698197582828318)
(326, 2.370210016956478)
(327, 2.3705979392672285)
(328, 2.370983546153985)
(329, 2.3713668583060006)
(330, 2.3717478961665854)
(331, 2.372126679936759)
(332, 2.3725032295788253)
(333, 2.372877564819894)
(334, 2.3732497051553336)
(335, 2.3736196698521717)
(336, 2.373987477952422)
(337, 2.374353148276369)
(338, 2.3747166994257842)
(339, 2.3750781497870888)
(340, 2.3754375175344684)
(341, 2.3757948206329216)
(342, 2.3761500768412676)
(343, 2.3765033037150944)
(344, 2.37685451860966)
(345, 2.377203738682746)
(346, 2.377550980897455)
(347, 2.3778962620249713)
(348, 2.378239598647262)
(349, 2.378581007159748)
(350, 2.378920503773913)
(351, 2.3792581045198835)
(352, 2.3795938252489552)
(353, 2.379927681636083)
(354, 2.3802596891823287)
(355, 2.3805898632172635)
(356, 2.380918218901339)
(357, 2.38124477122821)
(358, 2.381569535027025)
(359, 2.3818925249646794)
(360, 2.382213755548028)
(361, 2.382533241126062)
(362, 2.382850995892052)
(363, 2.383167033885658)
(364, 2.3834813689950023)
(365, 2.383794014958708)
(366, 2.384104985367908)
(367, 2.384414293668218)
(368, 2.384721953161683)
(369, 2.3850279770086855)
(370, 2.3853323782298315)
(371, 2.3856351697077987)
(372, 2.3859363641891624)
(373, 2.386235974286186)
(374, 2.386534012478587)
(375, 2.3868304911152762)
(376, 2.3871254224160667)
(377, 2.387418818473358)
(378, 2.3877106912537904)
(379, 2.388001052599881)
(380, 2.3882899142316285)
(381, 2.38857728774809)
(382, 2.3888631846289448)
(383, 2.389147616236021)
(384, 2.389430593814807)
(385, 2.3897121284959395)
(386, 2.389992231296664)
(387, 2.3902709131222766)
(388, 2.3905481847675425)
(389, 2.3908240569180954)
(390, 2.3910985401518134)
(391, 2.391371644940172)
(392, 2.3916433816495815)
(393, 2.3919137605427023)
(394, 2.3921827917797387)
(395, 2.392450485419717)
(396, 2.3927168514217403)
(397, 2.3929818996462275)
(398, 2.3932456398561346)
(399, 2.3935080817181555)
(400, 2.393769234803905)
(401, 2.394029108591086)
(402, 2.3942877124646422)
(403, 2.3945450557178845)
(404, 2.394801147553613)
(405, 2.395055997085212)
(406, 2.395309613337739)
(407, 2.3955620052489888)
(408, 2.3958131816705484)
(409, 2.39606315136883)
(410, 2.3963119230261)
(411, 2.3965595052414823)
(412, 2.396805906531953)
(413, 2.39705113533332)
(414, 2.397295200001185)
(415, 2.3975381088119)
(416, 2.3977798699635002)
(417, 2.3980204915766334)
(418, 2.3982599816954666)
(419, 2.3984983482885873)
(420, 2.39873559924989)
(421, 2.398971742399447)
(422, 2.399206785484375)
(423, 2.3994407361796766)
(424, 2.399673602089085)
(425, 2.399905390745886)
(426, 2.400136109613733)
(427, 2.4003657660874502)
(428, 2.4005943674938246)
(429, 2.400821921092387)
(430, 2.4010484340761824)
(431, 2.401273913572531)
(432, 2.4014983666437733)
(433, 2.401721800288014)
(434, 2.40194422143985)
(435, 2.4021656369710866)
(436, 2.4023860536914503)
(437, 2.4026054783492867)
(438, 2.4028239176322517)
(439, 2.403041378167992)
(440, 2.403257866524818)
(441, 2.4034733892123645)
(442, 2.4036879526822474)
(443, 2.4039015633287066)
(444, 2.4041142274892433)
(445, 2.4043259514452497)
(446, 2.4045367414226275)
(447, 2.4047466035924003)
(448, 2.4049555440713153)
(449, 2.4051635689224415)
(450, 2.4053706841557556)
(451, 2.405576895728726)
(452, 2.405782209546876)
(453, 2.405986631464361)
(454, 2.406190167284519)
(455, 2.406392822760419)
(456, 2.406594603595412)
(457, 2.406795515443659)
(458, 2.406995563910667)
(459, 2.4071947545538066)
(460, 2.407393092882831)
(461, 2.407590584360383)
(462, 2.407787234402499)
(463, 2.407983048379106)
(464, 2.408178031614508)
(465, 2.4083721893878742)
(466, 2.408565526933712)
(467, 2.4087580494423424)
(468, 2.408949762060363)
(469, 2.4091406698911078)
(470, 2.4093307779951036)
(471, 2.4095200913905135)
(472, 2.4097086150535842)
(473, 2.4098963539190805)
(474, 2.4100833128807153)
(475, 2.41026949679158)
(476, 2.410454910464561)
(477, 2.4106395586727594)
(478, 2.410823446149897)
(479, 2.411006577590726)
(480, 2.411188957651426)
(481, 2.41137059095)
(482, 2.4115514820666695)
(483, 2.4117316355442524)
(484, 2.4119110558885506)
(485, 2.412089747568724)
(486, 2.412267715017663)
(487, 2.412444962632354)
(488, 2.4126214947742453)
(489, 2.4127973157696045)
(490, 2.4129724299098703)
(491, 2.413146841452005)
(492, 2.4133205546188394)
(493, 2.413493573599414)
(494, 2.413665902549319)
(495, 2.413837545591022)
(496, 2.4140085068142048)
(497, 2.4141787902760816)
(498, 2.4143484000017255)
(499, 2.4145173399843864)
};


\end{axis}

\end{tikzpicture}
